JADES NIRSpec Initial Data Release for the Hubble Ultra Deep Field: Redshifts and Line Fluxes of Distant Galaxies from the Deepest JWST Cycle 1 NIRSpec Multi-Object Spectroscopy

We describe the NIRSpec component of the JWST Deep Extragalactic Survey (JADES), and provide deep spectroscopy of 253 sources targeted with the NIRSpec micro-shutter assembly in the Hubble Ultra Deep Field and surrounding GOODS-South. The multi-object spectra presented here are the deepest so far obtained with JWST, amounting to up to 28 hours in the low-dispersion ($R\sim 30-300$) prism, and up to 7 hours in each of the three medium-resolution $R\approx 1000$ gratings and one high-dispersion grating, G395H ($R\approx2700$). Our low-dispersion and medium-dispersion spectra cover the wavelength range $0.6-5.3\mu$m. We describe the selection of the spectroscopic targets, the strategy for the allocation of targets to micro-shutters, and the design of the observations. We present the public release of the reduced 2D and 1D spectra, and a description of the reduction and calibration process. We measure spectroscopic redshifts for 178 of the objects targeted extending up to $z=13.2$. We present a catalog of all emission lines detected at $S/N>5$, and our redshift determinations for the targets. Combined with the first JADES NIRCam data release, these public JADES spectroscopic and imaging datasets provide a new foundation for discoveries of the infrared universe by the worldwide scientific community.

==> (inline-0) <==
\begin{longtable}{c c c c c c c c c c c c c}
\caption{Table of targeted sources, ranked in priority order for placement on the MSA (highest priority at the top).}
\label{tab:targets}
\\
\hline
\hline
  & & & & & & &\multicolumn{2}{c}{Intra-shutter offset ($''$)} & \multicolumn{2}{c}{Number of exposures} & pre-JWST &  \\
 NIRSpec\_ID & NIRCam\_ID & RA & Dec & priority & $z_\textrm{spec}$ & flag & x-offset & y-offset & R100 & Gratings & priority & references\\
\hline
\endfirsthead
\caption{continued} \\
\hline
  & & & & & & &\multicolumn{2}{c}{Intra-shutter offset ($''$)} & \multicolumn{2}{c}{Number of exposures} & pre-JWST &  \\
 NIRSpec\_ID & NIRCam\_ID & RA & Dec & priority & $z_\textrm{spec}$ & flag & x-offset & y-offset & R100 & Gratings & priority & references\\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
2773 & 96216 & 53.16634 & -27.82156 & 1 & 12.63 & C & 0.015 & 0.173 & 48 & 12 & -- & N \\
8013 & 110748 & 53.16446 & -27.80218 & 1 & 8.473 & A & -0.061 & 0.171 & 72 & 18 & 1 & 2,10,12,14,15,18,20 \\
10014170 & 129399 & 53.16339 & -27.77567 & 1 & -- & -- & 0.059 & -0.162 & 72 & 18 & 1 & 1,12,14,15,16,18$^*$ \\
10014220 & 130158 & 53.16477 & -27.77463 & 1 & 11.58 & C & -0.062 & -0.097 & 72 & 18 & 1 & 12,14$^*$ \\
10058975 & -1 & 53.11243 & -27.77461 & 1 & 9.433 & A & -0.012 & 0.143 & 72 & 18 & 1 & 1,17,18$^*$ \\
17400 & 128771 & 53.14988 & -27.7765 & 1 & 13.20 & C & -0.001 & 0.185 & 24 & 6 & -- & N \\
& & & & & & & & & & & & \\
6438 & 107324 & 53.16735 & -27.8075 & 2 & 9.689 & B & 0.053 & -0.175 & 72 & 18 & -- & N \\
7300 & 201084 & 53.12365 & -27.80454 & 2 & -- & -- & -0.020 & -0.217 & 48 & 12 & -- & N \\
& & & & & & & & & & & & \\
6621 & -1 & 53.11415 & -27.80694 & 3 & -- & -- & 0.043 & -0.080 & 24 & 6 & -- & N \\
10014177 & 131067 & 53.15884 & -27.77349 & 3 & 10.38 & C & 0.011 & -0.022 & 48 & 12 & 3 & 1,12,15,17,18$^*$ \\
9992 & 114654 & 53.11392 & -27.79584 & 3 & 1.962 & C & -0.064 & -0.090 & 24 & 6 & -- & N \\
& & & & & & & & & & & & \\
4404 & 101990 & 53.11537 & -27.81477 & 4 & 5.763 & A & -0.088 & -0.161 & 72 & 18 & 7.5 & 1,2,3,18 \\
6002 & 106292 & 53.11041 & -27.80892 & 4 & 5.937 & A & 0.026 & 0.036 & 72 & 18 & 4 & 1,3,18 \\
9422 & 113585 & 53.12175 & -27.79763 & 4 & 5.936 & A & -0.032 & -0.139 & 72 & 18 & 4 & 1,2,6,18 \\
16625 & 127219 & 53.16904 & -27.77884 & 4 & 6.631 & A & 0.059 & -0.026 & 72 & 18 & 4 & 1,2,3,7,8,9,10,11,14,16,18,20 \\
16745 & 208642 & 53.13002 & -27.77839 & 4 & 5.567 & A & -0.020 & 0.163 & 72 & 18 & 4 & 1,3,18 \\
18846 & 131688 & 53.13492 & -27.77271 & 4 & 6.335 & A & -0.044 & -0.168 & 72 & 18 & 8.2 & 1,2,6,18 \\
18976 & 131971 & 53.1666 & -27.7724 & 4 & 6.327 & A & -0.015 & -0.202 & 72 & 18 & 4 & -- \\
22251 & 138571 & 53.15407 & -27.76607 & 4 & 5.798 & A & -0.009 & -0.173 & 48 & 12 & 4 & 1,2,3,4,5,6,18 \\
10013618 & -1 & 53.11911 & -27.7608 & 4 & 5.944 & A & -0.014 & 0.122 & 72 & 18 & 4 & 1,2,3,6,18 \\
10013620 & -1 & 53.12259 & -27.76057 & 4 & 5.918 & A & 0.044 & -0.204 & 72 & 18 & 4 & 1,2,3,6,18 \\
10013704 & 197348 & 53.12654 & -27.81809 & 4 & 5.920 & A & -0.045 & 0.120 & 48 & 12 & 4 & 1,2,3,18 \\
10013905 & -1 & 53.11833 & -27.76901 & 4 & 7.197 & A & -0.061 & 0.172 & 72 & 18 & 4 & 3$^*$ \\
5192 & 104184 & 53.11806 & -27.81188 & 4 & -- & -- & -0.068 & -0.112 & 24 & 6 & 4 & 3$^*$ \\
17566 & 209276 & 53.15613 & -27.77584 & 4 & 6.102 & A & 0.077 & 0.120 & 48 & 12 & 4 & 1,3,4,5,6,16,18 \\
19466 & 133001 & 53.12581 & -27.77137 & 4 & -- & -- & -0.088 & -0.186 & 48 & 12 & 4 & 2,3 \\
19606 & 210963 & 53.17655 & -27.77111 & 4 & 5.889 & A & 0.045 & -0.031 & 24 & 6 & 4 & 1,2,18,20 \\
10035328 & -1 & 53.10558 & -27.81511 & 4 & -- & -- & 0.047 & 0.089 & 48 & 12 & 4 & 2,13 \\
4297 & 101683 & 53.15579 & -27.8152 & 4 & 6.713 & A & -0.024 & 0.018 & 24 & 6 & -- & N \\
6384 & 200272 & 53.13059 & -27.80771 & 4 & 5.615 & A & 0.003 & -0.219 & 24 & 6 & 4 & 3 \\
10013609 & -1 & 53.1173 & -27.76408 & 4 & 6.929 & A & 0.031 & 0.137 & 24 & 6 & 4 & 1,2,3,18 \\
4493 & 198459 & 53.11914 & -27.81402 & 5 & 3.592 & B & 0.001 & -0.026 & 72 & 0 & -- & N \\
& & & & & & & & & & & & \\
10008071 & -1 & 53.15446 & -27.77143 & 5 & 2.227 & A & 0.039 & 0.078 & 72 & 18 & 5 & 18,19,20 \\
10036017 & 200002 & 53.10597 & -27.80847 & 5 & 2.016 & B & 0.024 & 0.166 & 72 & 0 & 5 & 18 \\
10036834 & -1 & 53.11085 & -27.80066 & 5 & 2.616 & B & 0.042 & -0.098 & 72 & 0 & 5 & -- \\
10011974 & -1 & 53.12114 & -27.77469 & 5 & 2.225 & A & 0.007 & -0.114 & 24 & 6 & 5 & 18 \\
& & & & & & & & & & & & \\
3137 & 97705 & 53.14507 & -27.82 & 6.1 & 1.904 & A & 0.012 & -0.020 & 72 & 18 & -- & N \\
3334 & 197088 & 53.15138 & -27.81917 & 6.1 & 6.706 & A & 0.032 & -0.190 & 72 & 18 & -- & N \\
8079 & 110895 & 53.15283 & -27.80194 & 6.1 & 7.260 & B & -0.057 & 0.021 & 72 & 18 & 6.1 & 1,2,10,14,18 \\
8115 & 110996 & 53.15508 & -27.80177 & 6.1 & 7.3 & C & 0.009 & 0.000 & 72 & 18 & 4 & 1,2,7,8,9,10,14,16,18 \\
18179 & 130262 & 53.17582 & -27.77446 & 6.1 & 6.335 & B & -0.074 & 0.197 & 48 & 0 & 4 & 2,5,6,10,11,14,16 \\
19342 & 132780 & 53.16062 & -27.77161 & 6.1 & 5.974 & A & -0.045 & -0.183 & 72 & 18 & 4 & 1,2,3,4,5,6,18,20 \\
20961 & 135819 & 53.13423 & -27.76891 & 6.1 & 7.045 & A & -0.073 & 0.109 & 48 & 12 & -- & N \\
21842 & 137667 & 53.15682 & -27.76716 & 6.1 & 7.980 & A & 0.037 & 0.081 & 72 & 18 & 4 & 2,7,9,14,16 \\
10005113 & 110319 & 53.1673 & -27.80287 & 6.1 & 5.821 & A & 0.064 & 0.030 & 72 & 18 & 6.1 & 1,2,18 \\
& & & & & & & & & & & & \\
8113 & 110987 & 53.123 & -27.80176 & 6.2 & 4.903 & A & 0.060 & -0.195 & 72 & 18 & 7.5 & 3 \\
17260 & 209065 & 53.12689 & -27.77689 & 6.2 & 4.885 & A & 0.005 & -0.101 & 72 & 18 & 7.5 & 3 \\
10013682 & 210625 & 53.16746 & -27.77201 & 6.2 & 7.275 & A & 0.021 & 0.011 & 48 & 12 & 6.2 & 1,3,14,16,18$^*$ \\
10014117 & 127202 & 53.15999 & -27.77888 & 6.2 & -- & -- & 0.031 & -0.008 & 48 & 12 & 6.2 & 1,18 \\
3968 & 100678 & 53.14505 & -27.81643 & 6.2 & 5.768 & A & -0.010 & -0.004 & 24 & 6 & -- & N \\
10005447 & 135407 & 53.16288 & -27.76928 & 6.2 & 6.623 & A & -0.051 & 0.035 & 24 & 6 & 6.2 & 1,2,3,14,16,18 \\
10009693 & 110061 & 53.16238 & -27.80332 & 6.2 & 6.286 & A & 0.001 & 0.197 & 24 & 6 & 6.2 & 1,3,14,16,18 \\
& & & & & & & & & & & & \\
5293 & 104443 & 53.12606 & -27.81148 & 7.1 & -- & -- & 0.052 & 0.216 & 72 & 18 & 7.5 & -- \\
& & & & & & & & & & & & \\
4270 & 198153 & 53.16871 & -27.81516 & 7.2 & 4.023 & A & 0.050 & 0.212 & 72 & 18 & 7.6 & 1,2,3,18 \\
& & & & & & & & & & & & \\
22012 & 138090 & 53.13756 & -27.76662 & 7.4 & -- & -- & -0.012 & -0.001 & 24 & 6 & 7.7 & -- \\
& & & & & & & & & & & & \\
4009 & 197791 & 53.15705 & -27.81629 & 7.5 & 4.864 & B & -0.085 & 0.220 & 48 & 0 & 7.5 & 3 \\
5457 & 104855 & 53.11667 & -27.81093 & 7.5 & 4.864 & A & -0.007 & 0.116 & 24 & 6 & -- & N \\
5759 & 105635 & 53.14946 & -27.80979 & 7.5 & 5.052 & A & 0.090 & 0.134 & 48 & 6 & 7.5 & 3,20 \\
6246 & 106885 & 53.12972 & -27.80818 & 7.5 & 5.562 & A & -0.023 & 0.128 & 72 & 18 & -- & N \\
7938 & 201730 & 53.16268 & -27.80237 & 7.5 & 4.806 & A & -0.051 & -0.170 & 48 & 12 & 7.5 & 1,2,3,18,20 \\
8083 & 110905 & 53.13284 & -27.80186 & 7.5 & 4.649 & A & -0.070 & -0.148 & 72 & 18 & 7.5 & 1,3,18 \\
9743 & 114213 & 53.123 & -27.79661 & 7.5 & 5.440 & A & -0.071 & 0.222 & 24 & 6 & 8.2 & 6 \\
17072 & 208919 & 53.17022 & -27.77739 & 7.5 & 4.702 & A & -0.014 & -0.143 & 72 & 18 & 7.5 & 1,2,3,18,20 \\
18970 & 210435 & 53.1565 & -27.77227 & 7.5 & 3.725 & A & 0.089 & 0.095 & 24 & 6 & 7.6 & 2,3 \\
10001892 & 229230 & 53.1583 & -27.79826 & 7.5 & 4.772 & A & 0.050 & -0.014 & 72 & 18 & 7.5 & -- \\
10005217 & -1 & 53.17351 & -27.77187 & 7.5 & 4.888 & A & -0.037 & -0.115 & 72 & 18 & 7.5 & 1,2,18 \\
10011987 & 209291 & 53.1514 & -27.77489 & 7.5 & -- & -- & -0.085 & 0.121 & 72 & 18 & 7.5 & 20 \\
10012170 & -1 & 53.12499 & -27.77022 & 7.5 & -- & -- & -0.021 & -0.044 & 72 & 18 & 7.5 & -- \\
10015338 & -1 & 53.11535 & -27.77289 & 7.5 & 5.077 & A & 0.092 & -0.136 & 24 & 6 & 7.5 & 1,2,3,18 \\
10016374 & -1 & 53.11572 & -27.77496 & 7.5 & 5.504 & A & 0.033 & 0.047 & 48 & 12 & 7.5 & 2,3 \\
10056849 & -1 & 53.11351 & -27.77284 & 7.5 & 5.814 & A & 0.050 & -0.083 & 72 & 6 & 7.5 & 1,3,18 \\
4902 & 103366 & 53.11852 & -27.81297 & 7.5 & 5.123 & B & 0.077 & -0.099 & 48 & 0 & 7.5 & 1,2,3,18 \\
5076 & 199002 & 53.11266 & -27.8122 & 7.5 & 4.498 & B & 0.031 & -0.077 & 48 & 0 & 7.6 & 1,18 \\
18090 & 209707 & 53.16718 & -27.77462 & 7.5 & 4.775 & A & 0.013 & -0.167 & 24 & 6 & 7.5 & 1,2,3,18 \\
10013385 & 139304 & 53.13846 & -27.76525 & 7.5 & -- & -- & -0.011 & 0.124 & 24 & 6 & 7.5 & 3 \\
7304 & 265378 & 53.16083 & -27.80455 & 7.5 & 4.490 & B & 0.090 & 0.070 & 24 & 0 & 7.6 & 1,2,3,18,20 \\
9343 & 113461 & 53.12874 & -27.79787 & 7.5 & 5.443 & A & 0.010 & -0.148 & 24 & 6 & 8.3 & -- \\
9452 & 203112 & 53.11583 & -27.79755 & 7.5 & 5.122 & A & -0.091 & 0.199 & 24 & 6 & 8.1 & -- \\
& & & & & & & & & & & & \\
3892 & 197652 & 53.16256 & -27.81661 & 7.6 & 2.807 & A & -0.073 & -0.115 & 24 & 6 & 7.7 & 18,20 \\
7762 & 110238 & 53.11333 & -27.80299 & 7.6 & 4.149 & A & 0.052 & 0.134 & 72 & 18 & 7.6 & 1,2,3,18 \\
7809 & 201597 & 53.12972 & -27.80274 & 7.6 & 3.578 & A & -0.088 & 0.172 & 72 & 6 & 7.7 & 1,3,18 \\
7892 & 201680 & 53.15003 & -27.8025 & 7.6 & 4.229 & A & -0.055 & -0.026 & 72 & 18 & 7.6 & 1,2,18,20 \\
17777 & 129506 & 53.16743 & -27.77548 & 7.6 & 4.134 & A & -0.017 & 0.120 & 48 & 12 & 7.6 & 1,2,3,18,20 \\
18028 & 129965 & 53.12869 & -27.77482 & 7.6 & 3.731 & A & -0.010 & 0.209 & 40 & 12 & 7.6 & 2,3 \\
19519 & 133114 & 53.16609 & -27.77126 & 7.6 & 3.605 & A & -0.035 & -0.024 & 72 & 18 & 7.6 & 1,2,3,18 \\
22924 & 140119 & 53.15256 & -27.76403 & 7.6 & 3.711 & B & -0.055 & -0.008 & 48 & 12 & 7.6 & 2 \\
10005367 & 202949 & 53.14982 & -27.79804 & 7.6 & -- & -- & 0.045 & 0.071 & 72 & 18 & 7.6 & 1,3,18 \\
10009506 & 200717 & 53.15301 & -27.80607 & 7.6 & 3.599 & A & -0.012 & 0.206 & 72 & 18 & 7.6 & 1,2,3,18,20 \\
10009609 & 130754 & 53.17154 & -27.77387 & 7.6 & -- & -- & -0.007 & 0.015 & 72 & 18 & 7.6 & 2,3 \\
10013578 & -1 & 53.11875 & -27.77811 & 7.6 & 4.022 & B & 0.072 & 0.095 & 72 & 0 & 7.6 & 1,2,3,18 \\
10013774 & 102696 & 53.12349 & -27.81386 & 7.6 & -- & -- & -0.007 & 0.047 & 72 & 0 & 7.6 & 3$^*$ \\
10013797 & 209966 & 53.1303 & -27.77298 & 7.6 & -- & -- & 0.088 & -0.020 & 48 & 12 & 7.6 & 3 \\
10016186 & -1 & 53.11695 & -27.80283 & 7.6 & 3.928 & A & -0.068 & -0.171 & 72 & 18 & 7.6 & 2,3 \\
10036262 & 200730 & 53.10741 & -27.80537 & 7.6 & 3.566 & C & -0.025 & 0.075 & 24 & 6 & 7.6 & -- \\
2651 & 95566 & 53.15457 & -27.82221 & 7.6 & 3.581 & B & -0.077 & -0.212 & 24 & 0 & 7.7 & -- \\
4197 & 198054 & 53.14772 & -27.81553 & 7.6 & -- & -- & -0.085 & 0.106 & 48 & 12 & 7.7 & 3 \\
4282 & 198157 & 53.12051 & -27.81523 & 7.6 & 3.597 & B & 0.078 & 0.218 & 24 & 6 & -- & N \\
5329 & 104513 & 53.12276 & -27.81134 & 7.6 & 3.587 & A & 0.027 & 0.135 & 24 & 6 & 7.6 & 2,3 \\
6519 & 107462 & 53.15832 & -27.80724 & 7.6 & 4.238 & B & -0.075 & -0.070 & 24 & 0 & 7.6 & 1,2,18,20 \\
7507 & 109645 & 53.15548 & -27.80388 & 7.6 & 4.044 & A & 0.042 & 0.141 & 24 & 6 & 7.6 & 1,2,18,20 \\
10000626 & 103349 & 53.147 & -27.81303 & 7.6 & 4.464 & A & 0.035 & 0.101 & 48 & 12 & 7.6 & -- \\
10000814 & 105437 & 53.16907 & -27.81012 & 7.6 & -- & -- & 0.040 & -0.125 & 24 & 0 & 7.6 & -- \\
10013545 & 202385 & 53.12413 & -27.79914 & 7.6 & 4.035 & A & 0.044 & -0.099 & 20 & 6 & 7.6 & 1,2,3,18 \\
6460 & 200339 & 53.12808 & -27.80739 & 7.6 & 3.573 & C & -0.058 & -0.041 & 24 & 0 & 7.6 & 1,2,3,18 \\
8073 & 110878 & 53.15119 & -27.80195 & 7.6 & 4.393 & B & 0.039 & -0.164 & 24 & 0 & 7.6 & 2 \\
10000219 & 96853 & 53.16565 & -27.82093 & 7.6 & -- & -- & 0.079 & 0.025 & 24 & 6 & 7.6 & -- \\
10009848 & 208744 & 53.16136 & -27.77803 & 7.6 & -- & -- & 0.056 & -0.049 & 24 & 6 & 7.6 & 1,2,3,18 \\
10015193 & -1 & 53.10889 & -27.7984 & 7.6 & 3.956 & B & -0.008 & 0.099 & 24 & 0 & 7.6 & 1,2,3,18 \\
10015344 & -1 & 53.11438 & -27.77158 & 7.6 & 4.032 & B & -0.053 & 0.057 & 24 & 0 & 7.6 & 1,2,3,18 \\
& & & & & & & & & & & & \\
3184 & 196893 & 53.1501 & -27.81971 & 7.7 & 3.468 & A & -0.037 & -0.210 & 72 & 18 & 7.6 & 1,2,3,18 \\
3322 & 98452 & 53.12574 & -27.81921 & 7.7 & 3.403 & B & 0.056 & -0.149 & 48 & 0 & 7.6 & 3$^*$ \\
3473 & 99026 & 53.1554 & -27.81847 & 7.7 & 2.717 & B & -0.076 & -0.145 & 24 & 0 & 7.7 & 18 \\
4413 & 102014 & 53.1636 & -27.81467 & 7.7 & 2.982 & B & 0.018 & -0.126 & 24 & 6 & 7.7 & 18 \\
5251 & 104337 & 53.12995 & -27.81161 & 7.7 & -- & -- & -0.022 & 0.042 & 24 & 6 & -- & N \\
5686 & 105443 & 53.11846 & -27.81008 & 7.7 & 2.819 & A & 0.020 & 0.221 & 24 & 6 & 9 & 18$^*$ \\
5825 & 105855 & 53.12361 & -27.80952 & 7.7 & 2.715 & B & 0.045 & 0.115 & 48 & 0 & 7.7 & 18 \\
6855 & 108201 & 53.16856 & -27.80615 & 7.7 & 2.868 & C & -0.025 & 0.051 & 48 & 0 & 9 & -- \\
7099 & 108715 & 53.11378 & -27.80522 & 7.7 & 2.858 & B & -0.015 & 0.008 & 24 & 0 & 7.7 & 18 \\
7624 & 201433 & 53.15161 & -27.80339 & 7.7 & 4.853 & B & 0.090 & -0.183 & 48 & 12 & -- & N \\
7629 & 201442 & 53.16983 & -27.80344 & 7.7 & 3.456 & B & -0.081 & -0.196 & 48 & 0 & 7.6 & 1,18$^*$ \\
8102 & 110950 & 53.16344 & -27.80182 & 7.7 & 2.840 & A & 0.031 & -0.102 & 48 & 12 & 7.7 & 18 \\
16478 & 126938 & 53.15231 & -27.77933 & 7.7 & 3.252 & B & -0.064 & -0.118 & 72 & 18 & 8.2 & 3 \\
17670 & 209348 & 53.12507 & -27.77571 & 7.7 & 2.343 & A & -0.030 & 0.037 & 24 & 6 & 7.7 & 18 \\
17824 & 129585 & 53.13666 & -27.77536 & 7.7 & 2.693 & A & -0.073 & 0.111 & 48 & 6 & 7.7 & 18 \\
17832 & 129603 & 53.17661 & -27.77535 & 7.7 & 2.832 & C & -0.023 & -0.151 & 72 & 18 & 7.7 & 18 \\
18322 & 130539 & 53.13171 & -27.77412 & 7.7 & 3.151 & A & -0.053 & 0.103 & 72 & 18 & -- & N \\
19431 & 210857 & 53.16292 & -27.77141 & 7.7 & 3.320 & A & -0.066 & 0.190 & 24 & 6 & 7.7 & 18,20 \\
20313 & 134521 & 53.15832 & -27.77006 & 7.7 & 2.845 & A & -0.080 & -0.008 & 72 & 18 & 7.7 & 18 \\
10000085 & 93579 & 53.16286 & -27.82423 & 7.7 & -- & -- & 0.060 & -0.125 & 72 & 18 & 7.7 & -- \\
10000478 & -1 & 53.14684 & -27.81603 & 7.7 & 2.851 & B & -0.001 & -0.074 & 24 & 6 & 7.7 & -- \\
10000483 & 197887 & 53.15517 & -27.81596 & 7.7 & 2.771 & B & 0.036 & -0.081 & 24 & 0 & 7.7 & -- \\
10001761 & 202439 & 53.16004 & -27.79963 & 7.7 & 2.787 & B & -0.042 & 0.115 & 48 & 0 & 7.7 & 18 \\
10006084 & -1 & 53.16113 & -27.80324 & 7.7 & 2.815 & C & 0.086 & -0.106 & 48 & 0 & 7.7 & -- \\
10011849 & -1 & 53.12005 & -27.77786 & 7.7 & 2.694 & A & 0.086 & -0.156 & 48 & 12 & 7.7 & 18 \\
10013597 & -1 & 53.12325 & -27.76939 & 7.7 & 3.323 & A & 0.089 & 0.169 & 72 & 18 & 7.7 & 1,3,18 \\
10035295 & 198071 & 53.11434 & -27.81549 & 7.7 & 3.589 & A & 0.079 & 0.044 & 48 & 12 & 7.7 & 18 \\
2332 & 195580 & 53.15724 & -27.82377 & 7.7 & -- & -- & -0.052 & 0.119 & 48 & 0 & 7.7 & -- \\
2528 & 95007 & 53.16175 & -27.82281 & 7.7 & 2.345 & C & -0.033 & -0.109 & 24 & 6 & 8.1 & -- \\
2923 & 96861 & 53.15407 & -27.82094 & 7.7 & 3.015 & A & -0.005 & -0.063 & 24 & 6 & 7.7 & 18 \\
4394 & 101950 & 53.10825 & -27.81482 & 7.7 & 2.652 & B & -0.011 & 0.215 & 24 & 0 & 7.7 & 18 \\
5040 & 198974 & 53.16798 & -27.81236 & 7.7 & 2.981 & B & -0.034 & -0.149 & 24 & 0 & 7.7 & 18,20 \\
16996 & 127922 & 53.15785 & -27.77763 & 7.7 & 2.776 & A & -0.089 & 0.010 & 24 & 6 & 7.7 & 18,20 \\
21150 & 211968 & 53.16995 & -27.7684 & 7.7 & 3.088 & A & -0.024 & -0.215 & 48 & 12 & 7.7 & 18,20 \\
21232 & 212006 & 53.12999 & -27.76838 & 7.7 & -- & -- & -0.035 & 0.062 & 24 & 6 & -- & N \\
10004721 & -1 & 53.16422 & -27.82481 & 7.7 & 3.064 & A & 0.018 & 0.115 & 24 & 6 & 7.7 & -- \\
10009382 & 213263 & 53.15495 & -27.76418 & 7.7 & -- & -- & 0.082 & -0.163 & 24 & 6 & 7.7 & 18 \\
10011378 & 202483 & 53.11929 & -27.799 & 7.7 & 2.577 & A & 0.023 & -0.022 & 48 & 12 & 7.7 & 18 \\
10012081 & 210585 & 53.13027 & -27.77206 & 7.7 & -- & -- & 0.053 & 0.101 & 24 & 6 & 7.7 & -- \\
10012344 & -1 & 53.16217 & -27.76691 & 7.7 & -- & -- & -0.057 & -0.022 & 24 & 6 & 7.7 & -- \\
10016442 & -1 & 53.11593 & -27.75861 & 7.7 & 2.878 & B & -0.022 & -0.016 & 48 & 0 & 7.7 & 3,18 \\
10040 & 267365 & 53.12304 & -27.79564 & 7.7 & 3.154 & A & -0.062 & 0.155 & 24 & 6 & 7.6 & 1,3,18 \\
10000633 & 103467 & 53.15692 & -27.81286 & 7.7 & -- & -- & -0.079 & -0.014 & 24 & 0 & 7.7 & -- \\
10004819 & 201851 & 53.14839 & -27.80167 & 7.7 & 2.991 & A & 0.017 & -0.221 & 24 & 6 & 7.7 & -- \\
10011980 & -1 & 53.12171 & -27.77417 & 7.7 & 2.867 & A & -0.026 & -0.014 & 24 & 6 & 7.7 & 18 \\
& & & & & & & & & & & & \\
3321 & 98442 & 53.12927 & -27.81923 & 7.8 & 1.838 & B & 0.065 & -0.158 & 72 & 18 & 7.8 & 18 \\
3803 & 100140 & 53.14749 & -27.81712 & 7.8 & 1.136 & B & 0.008 & -0.109 & 24 & 6 & 8.1 & -- \\
3944 & 100625 & 53.1243 & -27.81654 & 7.8 & -- & -- & -0.041 & 0.159 & 72 & 18 & -- & N \\
6268 & 106937 & 53.10793 & -27.8081 & 7.8 & 2.024 & A & 0.047 & -0.035 & 72 & 18 & 8.2 & -- \\
6349 & 200216 & 53.15585 & -27.80769 & 7.8 & 1.739 & B & -0.078 & -0.046 & 48 & 12 & 7.8 & -- \\
8456 & 111661 & 53.12608 & -27.8007 & 7.8 & 1.882 & B & 0.003 & 0.189 & 72 & 0 & 7.8 & 18 \\
8531 & 111810 & 53.16057 & -27.80047 & 7.8 & -- & -- & -0.029 & 0.078 & 48 & 0 & 7.8 & 18 \\
8718 & 202404 & 53.14614 & -27.79973 & 7.8 & 1.872 & B & -0.021 & 0.016 & 72 & 18 & 7.8 & -- \\
8891 & 112526 & 53.11339 & -27.79924 & 7.8 & 1.997 & A & 0.016 & 0.083 & 48 & 12 & 7.8 & 18 \\
8896 & 112538 & 53.15895 & -27.79925 & 7.8 & 1.990 & B & -0.004 & 0.007 & 48 & 0 & 7.8 & -- \\
17435 & 128845 & 53.16839 & -27.77631 & 7.8 & 1.727 & A & 0.039 & -0.172 & 24 & 6 & 7.8 & 18 \\
19782 & 133596 & 53.12707 & -27.77085 & 7.8 & 2.305 & B & 0.087 & -0.153 & 72 & 0 & 7.8 & 18 \\
20962 & 211846 & 53.13348 & -27.7689 & 7.8 & 1.806 & A & 0.013 & -0.156 & 48 & 12 & -- & N \\
21598 & 137160 & 53.15608 & -27.76766 & 7.8 & 1.715 & A & 0.036 & -0.005 & 72 & 18 & 7.8 & 18 \\
10000098 & -1 & 53.15722 & -27.82386 & 7.8 & 2.903 & B & -0.013 & 0.113 & 24 & 0 & 7.8 & -- \\
10010639 & 196292 & 53.14911 & -27.82079 & 7.8 & 2.621 & C & 0.048 & 0.125 & 24 & 6 & 7.8 & -- \\
10011955 & -1 & 53.12116 & -27.77512 & 7.8 & 2.228 & A & -0.077 & 0.113 & 24 & 6 & 7.8 & 18 \\
10012194 & -1 & 53.12412 & -27.76959 & 7.8 & 1.946 & B & 0.065 & -0.086 & 72 & 0 & 7.8 & 18 \\
10012511 & -1 & 53.1205 & -27.76276 & 7.8 & -- & -- & 0.091 & -0.208 & 24 & 6 & 7.8 & -- \\
3753 & 197522 & 53.11238 & -27.81718 & 7.8 & 1.768 & A & -0.069 & -0.016 & 48 & 12 & 7.8 & 21 \\
4080 & 101041 & 53.12895 & -27.81601 & 7.8 & -- & -- & 0.080 & 0.069 & 24 & 6 & 7.8 & 18 \\
4175 & 198014 & 53.12134 & -27.81564 & 7.8 & -- & -- & -0.005 & -0.022 & 24 & 6 & 7.8 & -- \\
5320 & 104495 & 53.10808 & -27.81139 & 7.8 & 2.305 & C & -0.087 & 0.148 & 24 & 6 & -- & N \\
6710 & 107900 & 53.16497 & -27.80654 & 7.8 & 2.249 & C & 0.051 & -0.167 & 48 & 12 & 7.8 & 18 \\
7523 & 109666 & 53.1579 & -27.80384 & 7.8 & -- & -- & -0.071 & 0.040 & 24 & 0 & 7.8 & 18 \\
8784 & 112321 & 53.12234 & -27.7996 & 7.8 & 2.343 & A & -0.056 & -0.011 & 24 & 6 & 7.6 & 2 \\
8916 & 112596 & 53.11537 & -27.79916 & 7.8 & -- & -- & 0.026 & 0.163 & 24 & 0 & -- & N \\
9991 & 203496 & 53.11543 & -27.7958 & 7.8 & -- & -- & 0.049 & -0.121 & 48 & 0 & 7.8 & -- \\
17160 & 128275 & 53.16242 & -27.77716 & 7.8 & 1.850 & A & -0.068 & -0.150 & 48 & 12 & 7.8 & 18 \\
19607 & 210970 & 53.16002 & -27.77107 & 7.8 & 1.847 & A & -0.058 & -0.108 & 24 & 6 & 7.8 & 18,20 \\
22078 & 138181 & 53.15356 & -27.76651 & 7.8 & 1.611 & A & -0.088 & 0.084 & 24 & 6 & 7.8 & 18 \\
23431 & -1 & 53.13305 & -27.76242 & 7.8 & 1.769 & B & -0.062 & -0.092 & 24 & 0 & 7.8 & -- \\
10001843 & 112864 & 53.12965 & -27.79876 & 7.8 & -- & -- & -0.018 & 0.118 & 20 & 0 & 7.8 & -- \\
10001946 & 113523 & 53.12568 & -27.7978 & 7.8 & -- & -- & 0.062 & 0.022 & 24 & 6 & 7.8 & -- \\
10008722 & 199579 & 53.15527 & -27.80984 & 7.8 & 1.742 & C & 0.075 & -0.015 & 24 & 6 & 7.8 & -- \\
10010691 & 196937 & 53.1488 & -27.81958 & 7.8 & 1.968 & C & -0.056 & 0.217 & 24 & 6 & 7.8 & -- \\
10012005 & -1 & 53.12032 & -27.77466 & 7.8 & 1.864 & A & 0.067 & -0.121 & 24 & 6 & 7.8 & 18 \\
10037047 & 203096 & 53.11077 & -27.79705 & 7.8 & 2.058 & C & 0.066 & 0.185 & 24 & 6 & 7.8 & -- \\
10037201 & -1 & 53.10892 & -27.7951 & 7.8 & -- & -- & -0.043 & -0.127 & 38 & 0 & 7.8 & -- \\
10040620 & -1 & 53.11655 & -27.76206 & 7.8 & 1.793 & B & -0.087 & 0.080 & 24 & 6 & 7.8 & -- \\
10008231 & 209219 & 53.16776 & -27.77596 & 7.8 & -- & -- & -0.063 & -0.126 & 24 & 6 & 7.8 & 18 \\
3520 & 99224 & 53.12677 & -27.81828 & 7.8 & 2.469 & B & -0.053 & -0.208 & 24 & 0 & 7.8 & 18 \\
4168 & 101309 & 53.14839 & -27.81567 & 7.8 & 1.440 & B & 0.026 & 0.045 & 24 & 0 & 7.8 & 18 \\
4950 & 103504 & 53.15016 & -27.81276 & 7.8 & 1.781 & A & 0.045 & -0.095 & 24 & 6 & 7.8 & -- \\
10000338 & 99169 & 53.16156 & -27.81837 & 7.8 & -- & -- & -0.039 & -0.141 & 24 & 0 & 7.8 & -- \\
10038972 & -1 & 53.11499 & -27.77762 & 7.8 & -- & -- & 0.051 & 0.212 & 24 & 0 & 7.8 & -- \\
2375 & 94222 & 53.15944 & -27.82347 & 7.8 & -- & -- & 0.073 & -0.202 & 24 & 6 & 7.8 & -- \\
& & & & & & & & & & & & \\
4668 & 102747 & 53.10814 & -27.81382 & 8.1 & 2.649 & C & -0.037 & 0.118 & 48 & 6 & -- & N \\
8245 & 111269 & 53.16542 & -27.80134 & 8.1 & 3.065 & A & -0.036 & -0.119 & 24 & 6 & 8.1 & -- \\
8880 & 112500 & 53.12724 & -27.79932 & 8.1 & 2.342 & A & 0.062 & -0.003 & 40 & 12 & 8.1 & 18 \\
17251 & 128470 & 53.12766 & -27.77695 & 8.1 & 5.043 & C & 0.087 & 0.058 & 72 & 18 & -- & N \\
10000081 & 93440 & 53.16022 & -27.82434 & 8.1 & 2.712 & C & 0.043 & 0.074 & 48 & 0 & 8.1 & -- \\
10001283 & 263504 & 53.14793 & -27.80499 & 8.1 & -- & -- & -0.040 & -0.219 & 48 & 12 & 8.1 & -- \\
10001568 & 110915 & 53.12865 & -27.80192 & 8.1 & -- & -- & 0.006 & -0.172 & 24 & 6 & 8.1 & -- \\
10001587 & 111112 & 53.17134 & -27.80157 & 8.1 & 3.438 & B & 0.048 & -0.048 & 72 & 18 & 8.1 & -- \\
10003750 & -1 & 53.15837 & -27.77918 & 8.1 & -- & -- & 0.053 & 0.096 & 48 & 12 & 8.1 & 20 \\
10003788 & 139168 & 53.16266 & -27.76542 & 8.1 & -- & -- & 0.051 & -0.103 & 48 & 12 & 8.1 & -- \\
10003811 & 138790 & 53.15472 & -27.76588 & 8.1 & 3.429 & B & 0.065 & 0.043 & 48 & 12 & 8.1 & 20 \\
10008067 & 134039 & 53.15755 & -27.77048 & 8.1 & -- & -- & -0.085 & 0.021 & 24 & 6 & 8.1 & -- \\
19175 & 132441 & 53.13284 & -27.77196 & 8.1 & 2.556 & C & -0.014 & -0.033 & 24 & 6 & -- & N \\
10000183 & 263214 & 53.15557 & -27.82177 & 8.1 & -- & -- & -0.029 & 0.099 & 24 & 0 & 8.1 & -- \\
10000618 & 103332 & 53.15851 & -27.81305 & 8.1 & -- & -- & -0.005 & 0.213 & 24 & 0 & 8.1 & -- \\
10001697 & 265471 & 53.16032 & -27.80036 & 8.1 & -- & -- & -0.021 & -0.120 & 24 & 0 & 8.1 & 18 \\
10000160 & 95368 & 53.16191 & -27.82247 & 8.1 & -- & -- & 0.041 & 0.138 & 24 & 6 & 8.1 & -- \\
10005469 & 129077 & 53.17338 & -27.77609 & 8.1 & -- & -- & -0.060 & -0.152 & 24 & 6 & 8.1 & 1,2,3,18 \\
10009320 & 111668 & 53.15623 & -27.80074 & 8.1 & 5.060 & B & 0.038 & 0.182 & 24 & 6 & 8.1 & 1,18 \\
10011388 & 113404 & 53.15253 & -27.79801 & 8.1 & -- & -- & 0.092 & 0.118 & 24 & 6 & 8.1 & -- \\
& & & & & & & & & & & & \\
10000966 & 200130 & 53.15506 & -27.80814 & 8.2 & -- & -- & 0.051 & 0.020 & 24 & 6 & 8.2 & -- \\
10010642 & 196444 & 53.14308 & -27.82077 & 8.2 & 1.902 & A & 0.077 & -0.078 & 72 & 6 & 8.2 & -- \\
10012477 & -1 & 53.12258 & -27.76373 & 8.2 & 0.670 & A & 0.072 & -0.007 & 24 & 6 & 8.2 & -- \\
10012493 & -1 & 53.1302 & -27.76323 & 8.2 & -- & -- & -0.028 & -0.048 & 48 & 12 & 8.2 & -- \\
10012552 & -1 & 53.12386 & -27.76162 & 8.2 & -- & -- & -0.084 & -0.142 & 48 & 12 & 8.2 & -- \\
10012566 & -1 & 53.12152 & -27.76133 & 8.2 & 0.656 & B & 0.077 & 0.087 & 48 & 12 & 8.2 & -- \\
10012669 & -1 & 53.11819 & -27.7595 & 8.2 & 1.894 & B & 0.090 & 0.160 & 24 & 6 & 8.2 & -- \\
10013393 & -1 & 53.12799 & -27.76136 & 8.2 & -- & -- & 0.076 & 0.192 & 24 & 6 & 8.2 & 3 \\
10040868 & -1 & 53.11626 & -27.75927 & 8.2 & 1.115 & C & 0.002 & 0.112 & 24 & 6 & 8.2 & -- \\
10104786 & -1 & 53.11769 & -27.77577 & 8.2 & -- & -- & 0.054 & 0.152 & 72 & 18 & 8.2 & -- \\
10012284 & -1 & 53.11977 & -27.76791 & 8.2 & 1.306 & A & 0.083 & -0.046 & 48 & 12 & 8.2 & -- \\
10012488 & -1 & 53.13017 & -27.76339 & 8.2 & 1.716 & B & 0.025 & -0.060 & 24 & 6 & 8.2 & -- \\
10012616 & -1 & 53.12319 & -27.76043 & 8.2 & 1.097 & A & 0.061 & 0.095 & 48 & 12 & 8.2 & -- \\
10012655 & -1 & 53.11858 & -27.75976 & 8.2 & -- & -- & 0.039 & -0.204 & 24 & 6 & 8.2 & -- \\
10104696 & -1 & 53.12656 & -27.80258 & 8.2 & -- & -- & 0.003 & 0.215 & 24 & 6 & 8.2 & -- \\
10073 & 114790 & 53.11332 & -27.7956 & 8.2 & 2.634 & B & -0.084 & -0.162 & 24 & 0 & -- & N \\
10010770 & 99643 & 53.12073 & -27.81771 & 8.2 & 1.295 & A & -0.067 & 0.191 & 24 & 6 & 8.2 & -- \\
& & & & & & & & & & & & \\
10004061 & 133923 & 53.17436 & -27.77055 & 8.3 & -- & -- & -0.004 & 0.198 & 24 & 6 & 8.3 & -- \\
10000796 & 105250 & 53.1674 & -27.81036 & 8.3 & -- & -- & -0.066 & 0.132 & 24 & 6 & 8.3 & -- \\
10004398 & 127293 & 53.13633 & -27.77872 & 8.3 & -- & -- & 0.001 & 0.167 & 24 & 6 & 8.3 & -- \\
& & & & & & & & & & & & \\
10000625 & 103356 & 53.157 & -27.81302 & 9 & -- & -- & -0.085 & 0.152 & 24 & 0 & 9 & -- \\
10105275 & -1 & 53.15266 & -27.81571 & 9 & -- & -- & -0.023 & -0.066 & 24 & 6 & 9 & $^*$ \\
10106241 & 93232 & 53.15882 & -27.82455 & 9 & -- & -- & -0.064 & 0.057 & 24 & 6 & 9 & $^*$ \\
10106467 & -1 & 53.1198 & -27.79622 & 9 & -- & -- & -0.014 & 0.050 & 24 & 6 & 9 & $^*$ \\
10001916 & 113342 & 53.13228 & -27.79811 & 9 & 4.283 & A & 0.038 & 0.165 & 24 & 6 & 9 & -- \\
10101728 & -1 & 53.11036 & -27.81454 & 9 & -- & -- & -0.038 & 0.018 & 24 & 6 & 9 & 21$^*$ \\
10105256 & -1 & 53.15992 & -27.81787 & 9 & -- & -- & -0.085 & -0.080 & 24 & 6 & 9 & $^*$ \\
10106242 & -1 & 53.16633 & -27.82452 & 9 & -- & -- & -0.006 & 0.106 & 24 & 0 & 9 & $^*$ \\
10106443 & -1 & 53.12075 & -27.79802 & 9 & -- & -- & 0.013 & 0.156 & 48 & 0 & 9 & $^*$ \\
10106979 & -1 & 53.16398 & -27.79957 & 9 & -- & -- & 0.087 & 0.100 & 24 & 6 & 9 & 20$^*$ \\
10000367 & 99653 & 53.15231 & -27.81778 & 9 & -- & -- & -0.010 & -0.161 & 24 & 6 & 9 & -- \\
10106944 & -1 & 53.16445 & -27.81937 & 9 & -- & -- & 0.057 & -0.141 & 24 & 6 & 9 & 20$^*$ \\
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{l c p{15cm} }
\caption{List of targets with one or more emission lines detected at $S/N>5$ in the Prism/Clear data.}
\\
\hline\hline  
ID & $z_{\rm PRISM}$ & List of detected emission lines and flux in units of $10^{-19}$ erg s$^{-1}$ cm$^{-2}$ \\
\hline
\\
\endfirsthead
\caption{continued}\\
\hline
ID & $z_{\rm PRISM}$ & List of detected emission lines and flux in units of $10^{-19}$ erg s$^{-1}$ cm$^{-2}$ \\
\hline
\\
\endhead
\endfoot
\hline
\endlastfoot
6438 & 9.689 & H$\gamma$~$(1.5\pm0.2)$; H$\beta$~$(2.0\pm0.2)$\\
10058975 & 9.438 & C{\sc iv}~$\lambda\lambda$1549~$(4.6\pm0.8)$; He{\sc ii}~+~O{\sc iii}]~$(7.3\pm1.0)$; C{\sc iii}]~$\lambda\lambda$1909~$(4.6\pm0.3)$; [Ne{\sc iii}]~$\lambda$3869~$(2.6\pm0.3)$; H$\delta$~$(2.1\pm0.0)$; H$\gamma$~$(3.7\pm0.1)$; [O{\sc iii}]~$\lambda$4363~$(1.5\pm0.1)$; H$\beta$~$(6.7\pm0.2)$; [O{\sc iii}]~$\lambda$4959~$(10.7\pm0.2)$; [O{\sc iii}]~$\lambda$5007~$(29.4\pm0.3)$\\
8013 & 8.479 & H$\beta$~$(1.8\pm0.2)$; [O{\sc iii}]~$\lambda$4959~$(3.2\pm0.2)$; [O{\sc iii}]~$\lambda$5007~$(9.1\pm0.3)$\\
21842 & 7.981 & [O{\sc ii}]~$\lambda\lambda$3727~$(1.9\pm0.2)$; [Ne{\sc iii}]~$\lambda$3869~$(2.0\pm0.2)$; H$\delta$~$(1.5\pm0.2)$; H$\gamma$~$(1.9\pm0.1)$; [O{\sc iii}]~$\lambda$4363~$(0.6\pm0.1)$; H$\beta$~$(2.8\pm0.2)$; [O{\sc iii}]~$\lambda$4959~$(5.9\pm0.2)$; [O{\sc iii}]~$\lambda$5007~$(17.7\pm0.2)$\\
10013682 & 7.277 & H$\beta$~$(1.0\pm0.2)$; [O{\sc iii}]~$\lambda$4959~$(2.4\pm0.2)$; [O{\sc iii}]~$\lambda$5007~$(6.0\pm0.2)$\\
8079 & 7.260 & [O{\sc iii}]~$\lambda$5007~$(1.7\pm0.2)$\\
10013905 & 7.206 & [O{\sc ii}]~$\lambda\lambda$3727~$(1.3\pm0.2)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(2.7\pm0.4)$; H$\beta$~$(4.0\pm0.2)$; [O{\sc iii}]~$\lambda$4959~$(6.6\pm0.2)$; [O{\sc iii}]~$\lambda$5007~$(19.5\pm0.3)$\\
20961 & 7.051 & H$\beta$~$(2.5\pm0.2)$; [O{\sc iii}]~$\lambda$4959~$(3.1\pm0.2)$; [O{\sc iii}]~$\lambda$5007~$(9.6\pm0.3)$\\
10013609 & 6.931 & [O{\sc ii}]~$\lambda\lambda$3727~$(3.3\pm0.4)$; [Ne{\sc iii}]~$\lambda$3869~$(4.4\pm0.7)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(3.8\pm0.4)$; H$\beta$~$(5.2\pm0.4)$; [O{\sc iii}]~$\lambda$4959~$(11.1\pm0.4)$; [O{\sc iii}]~$\lambda$5007~$(32.7\pm0.5)$; H$\alpha$~$(16.7\pm0.5)$\\
4297 & 6.718 & H$\beta$~$(3.9\pm0.3)$; [O{\sc iii}]~$\lambda$4959~$(8.7\pm0.3)$; [O{\sc iii}]~$\lambda$5007~$(24.0\pm0.4)$; H$\alpha$~$(10.8\pm0.4)$\\
3334 & 6.709 & H$\beta$~$(1.2\pm0.2)$; [O{\sc iii}]~$\lambda$4959~$(4.0\pm0.2)$; [O{\sc iii}]~$\lambda$5007~$(11.5\pm0.2)$; H$\alpha$~$(5.0\pm0.2)$\\
16625 & 6.631 & [Ne{\sc iii}]~$\lambda$3869~$(2.3\pm0.3)$; H$\delta$~$(1.7\pm0.2)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(3.4\pm0.3)$; H$\beta$~$(5.1\pm0.2)$; [O{\sc iii}]~$\lambda$4959~$(6.5\pm0.2)$; [O{\sc iii}]~$\lambda$5007~$(19.1\pm0.3)$; H$\alpha$~$(16.5\pm0.2)$\\
10005447 & 6.627 & [O{\sc iii}]~$\lambda$4959~$(2.0\pm0.3)$; [O{\sc iii}]~$\lambda$5007~$(4.4\pm0.4)$; H$\alpha$~$(3.5\pm0.3)$\\
18846 & 6.342 & C{\sc iv}~$\lambda\lambda$1549~$(8.8\pm1.3)$; He{\sc ii}~+~O{\sc iii}]~$(10.3\pm1.7)$; C{\sc iii}]~$\lambda\lambda$1909~$(7.1\pm1.3)$; [Ne{\sc iii}]~$\lambda$3869~$(3.9\pm0.3)$; H$\delta$~$(4.8\pm0.5)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(5.4\pm0.7)$; H$\beta$~$(11.0\pm0.3)$; [O{\sc iii}]~$\lambda$4959~$(16.5\pm0.3)$; [O{\sc iii}]~$\lambda$5007~$(51.6\pm0.4)$; He{\sc i}~$\lambda$5875~$(1.3\pm0.2)$; H$\alpha$~$(29.8\pm0.4)$\\
18179 & 6.335 & [O{\sc ii}]~$\lambda\lambda$3727~$(4.7\pm0.6)$; H$\beta$~$(3.0\pm0.3)$; [O{\sc iii}]~$\lambda$4959~$(7.3\pm0.4)$; [O{\sc iii}]~$\lambda$5007~$(21.7\pm0.5)$; H$\alpha$~$(11.8\pm0.5)$\\
18976 & 6.329 & H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(2.4\pm0.7)$; H$\beta$~$(3.2\pm0.2)$; [O{\sc iii}]~$\lambda$4959~$(4.7\pm0.2)$; [O{\sc iii}]~$\lambda$5007~$(13.8\pm0.3)$; H$\alpha$~$(9.3\pm0.3)$\\
10009693 & 6.296 & [O{\sc iii}]~$\lambda$5007~$(5.3\pm0.3)$; H$\alpha$~$(3.0\pm0.4)$\\
17566 & 6.105 & [O{\sc ii}]~$\lambda\lambda$3727~$(9.5\pm0.6)$; H$\beta$~$(3.7\pm0.4)$; [O{\sc iii}]~$\lambda$4959~$(7.7\pm0.3)$; [O{\sc iii}]~$\lambda$5007~$(25.0\pm0.4)$; H$\alpha$~$(16.8\pm0.3)$\\
19342 & 5.981 & H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(2.0\pm0.8)$; H$\beta$~$(4.4\pm0.3)$; [O{\sc iii}]~$\lambda$4959~$(6.9\pm0.2)$; [O{\sc iii}]~$\lambda$5007~$(18.9\pm0.3)$; H$\alpha$~$(10.9\pm0.3)$\\
10013618 & 5.948 & [O{\sc ii}]~$\lambda\lambda$3727~$(4.6\pm0.5)$; H$\beta$~$(1.7\pm0.2)$; [O{\sc iii}]~$\lambda$4959~$(4.0\pm0.2)$; [O{\sc iii}]~$\lambda$5007~$(11.5\pm0.3)$; He{\sc i}~$\lambda$5875~$(0.5\pm0.1)$; H$\alpha$~$(6.9\pm0.2)$\\
9422 & 5.943 & C{\sc iv}~$\lambda\lambda$1549~$(38.7\pm3.0)$; He{\sc ii}~+~O{\sc iii}]~$(11.6\pm0.8)$; [O{\sc ii}]~$\lambda\lambda$3727~$(3.6\pm0.4)$; [Ne{\sc iii}]~$\lambda$3869~$(8.2\pm1.0)$; [Ne{\sc iii}]~$\lambda$3967~$(3.4\pm0.5)$; H$\delta$~$(3.3\pm0.5)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(11.7\pm0.5)$; H$\beta$~$(18.5\pm0.4)$; [O{\sc iii}]~$\lambda$4959~$(35.2\pm0.5)$; [O{\sc iii}]~$\lambda$5007~$(104.4\pm0.8)$; He{\sc i}~$\lambda$5875~$(2.6\pm0.1)$; H$\alpha$~$(50.8\pm0.6)$; He{\sc i}~$\lambda$7065~$(2.0\pm0.2)$\\
6002 & 5.941 & [Ne{\sc iii}]~$\lambda$3869~$(2.8\pm0.4)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(1.8\pm0.6)$; H$\beta$~$(2.6\pm0.1)$; [O{\sc iii}]~$\lambda$4959~$(5.2\pm0.1)$; [O{\sc iii}]~$\lambda$5007~$(15.4\pm0.2)$; H$\alpha$~$(8.2\pm0.2)$\\
10013704 & 5.931 & [O{\sc ii}]~$\lambda\lambda$3727~$(1.7\pm0.3)$; [Ne{\sc iii}]~$\lambda$3869~$(3.6\pm0.4)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(5.8\pm0.4)$; H$\beta$~$(8.3\pm0.4)$; [O{\sc iii}]~$\lambda$4959~$(15.3\pm0.4)$; [O{\sc iii}]~$\lambda$5007~$(45.0\pm0.5)$; He{\sc i}~$\lambda$5875~$(1.3\pm0.1)$; H$\alpha$~$(49.2\pm0.6)$\\
10013620 & 5.920 & [O{\sc ii}]~$\lambda\lambda$3727~$(6.4\pm0.6)$; [Ne{\sc iii}]~$\lambda$3869~$(2.4\pm0.4)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(2.6\pm0.3)$; H$\beta$~$(4.4\pm0.3)$; [O{\sc iii}]~$\lambda$4959~$(8.2\pm0.3)$; [O{\sc iii}]~$\lambda$5007~$(23.8\pm0.4)$; H$\alpha$~$(11.9\pm0.3)$\\
19606 & 5.891 & [Ne{\sc iii}]~$\lambda$3869~$(2.7\pm0.5)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(2.6\pm0.4)$; H$\beta$~$(4.3\pm0.4)$; [O{\sc iii}]~$\lambda$4959~$(9.2\pm0.4)$; [O{\sc iii}]~$\lambda$5007~$(24.6\pm0.5)$; H$\alpha$~$(13.2\pm0.4)$\\
10056849 & 5.822 & H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(1.9\pm0.2)$; H$\beta$~$(4.7\pm0.2)$; [O{\sc iii}]~$\lambda$4959~$(5.0\pm0.2)$; [O{\sc iii}]~$\lambda$5007~$(14.5\pm0.2)$; H$\alpha$~$(10.8\pm0.2)$\\
10005113 & 5.820 & H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(2.1\pm0.3)$; H$\beta$~$(3.6\pm0.2)$; [O{\sc iii}]~$\lambda$4959~$(4.1\pm0.2)$; [O{\sc iii}]~$\lambda$5007~$(12.2\pm0.3)$; H$\alpha$~$(9.1\pm0.3)$\\
22251 & 5.804 & [O{\sc ii}]~$\lambda\lambda$3727~$(5.4\pm0.3)$; [Ne{\sc iii}]~$\lambda$3869~$(5.8\pm0.3)$; [Ne{\sc iii}]~$\lambda$3967~$(3.0\pm0.4)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(5.6\pm0.4)$; H$\beta$~$(8.8\pm0.3)$; [O{\sc iii}]~$\lambda$4959~$(21.5\pm0.4)$; [O{\sc iii}]~$\lambda$5007~$(61.0\pm0.5)$; He{\sc i}~$\lambda$5875~$(1.3\pm0.2)$; H$\alpha$~$(30.3\pm0.4)$\\
4404 & 5.775 & [O{\sc ii}]~$\lambda\lambda$3727~$(4.9\pm0.6)$; [Ne{\sc iii}]~$\lambda$3869~$(3.9\pm0.6)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(5.5\pm0.3)$; H$\beta$~$(9.8\pm0.4)$; [O{\sc iii}]~$\lambda$4959~$(16.3\pm0.4)$; [O{\sc iii}]~$\lambda$5007~$(43.4\pm0.5)$; H$\alpha$~$(23.7\pm0.3)$\\
3968 & 5.769 & [O{\sc iii}]~$\lambda$4959~$(2.9\pm0.3)$; [O{\sc iii}]~$\lambda$5007~$(6.6\pm0.4)$; H$\alpha$~$(3.3\pm0.2)$\\
6384 & 5.614 & [O{\sc iii}]~$\lambda$4959~$(2.4\pm0.5)$; [O{\sc iii}]~$\lambda$5007~$(6.7\pm0.5)$; H$\alpha$~$(3.8\pm0.4)$\\
16745 & 5.574 & [O{\sc ii}]~$\lambda\lambda$3727~$(10.7\pm0.4)$; [Ne{\sc iii}]~$\lambda$3869~$(4.1\pm0.2)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(3.7\pm0.2)$; H$\beta$~$(5.0\pm0.2)$; [O{\sc iii}]~$\lambda$4959~$(13.0\pm0.2)$; [O{\sc iii}]~$\lambda$5007~$(38.1\pm0.3)$; He{\sc i}~$\lambda$5875~$(1.5\pm0.2)$; H$\alpha$~$(19.7\pm0.2)$; [S{\sc ii}]~$\lambda\lambda$6716,6731~$(1.9\pm0.2)$\\
6246 & 5.570 & [O{\sc ii}]~$\lambda\lambda$3727~$(2.3\pm0.3)$; H$\beta$~$(2.6\pm0.2)$; [O{\sc iii}]~$\lambda$4959~$(3.5\pm0.2)$; [O{\sc iii}]~$\lambda$5007~$(10.8\pm0.2)$; H$\alpha$~$(7.4\pm0.1)$\\
10016374 & 5.507 & [O{\sc ii}]~$\lambda\lambda$3727~$(4.5\pm0.4)$; [Ne{\sc iii}]~$\lambda$3869~$(4.7\pm0.3)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(3.6\pm0.4)$; H$\beta$~$(5.4\pm0.3)$; [O{\sc iii}]~$\lambda$4959~$(12.7\pm0.3)$; [O{\sc iii}]~$\lambda$5007~$(37.9\pm0.4)$; H$\alpha$~$(17.1\pm0.3)$\\
9743 & 5.452 & H$\beta$~$(5.7\pm0.7)$; [O{\sc iii}]~$\lambda$4959~$(9.3\pm0.7)$; [O{\sc iii}]~$\lambda$5007~$(27.8\pm0.9)$; H$\alpha$~$(19.9\pm0.7)$\\
& & \\
\hline
& & \\
9452 & 5.133 & H$\beta$~$(6.0\pm1.1)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(52.0\pm2.3)$; H$\alpha$~$(20.6\pm1.6)$\\
4902 & 5.123 & [O{\sc ii}]~$\lambda\lambda$3727~$(4.7\pm0.6)$; H$\beta$~$(3.6\pm0.4)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(19.0\pm0.6)$; H$\alpha$~$(7.6\pm0.4)$\\
10015338 & 5.073 & H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(7.3\pm0.7)$; H$\beta$~$(10.0\pm0.9)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(77.1\pm1.6)$; H$\alpha$~$(34.9\pm1.3)$\\
10009320 & 5.060 & [O{\sc iii}]~$\lambda\lambda$4959+5007~$(4.9\pm0.6)$; H$\alpha$~$(3.4\pm0.4)$\\
5759 & 5.047 & [O{\sc ii}]~$\lambda\lambda$3727~$(2.7\pm0.5)$; H$\beta$~$(3.7\pm0.4)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(24.9\pm0.5)$; H$\alpha$~$(12.3\pm0.5)$\\
8113 & 4.900 & [O{\sc ii}]~$\lambda\lambda$3727~$(6.2\pm0.4)$; [Ne{\sc iii}]~$\lambda$3869~$(3.2\pm0.5)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(2.3\pm0.4)$; H$\beta$~$(5.3\pm0.3)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(47.9\pm0.4)$; H$\alpha$~$(17.3\pm0.3)$\\
10005217 & 4.895 & [O{\sc ii}]~$\lambda\lambda$3727~$(2.6\pm0.2)$; [Ne{\sc iii}]~$\lambda$3869~$(3.4\pm0.3)$; H$\delta$~$(2.7\pm0.4)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(6.8\pm0.4)$; H$\beta$~$(10.9\pm0.2)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(47.3\pm0.4)$; He{\sc i}~$\lambda$5875~$(1.6\pm0.2)$; H$\alpha$~$(31.2\pm0.4)$\\
17260 & 4.888 & H$\beta$~$(1.4\pm0.3)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(5.0\pm0.5)$; H$\alpha$~$(3.9\pm0.2)$\\
5457 & 4.870 & [O{\sc ii}]~$\lambda\lambda$3727~$(4.1\pm0.3)$; H$\beta$~$(2.6\pm0.3)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(17.6\pm0.5)$; He{\sc i}~$\lambda$5875~$(1.5\pm0.3)$; H$\alpha$~$(8.0\pm0.4)$\\
4009 & 4.864 & H$\beta$~$(5.3\pm0.7)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(40.6\pm1.1)$; H$\alpha$~$(18.8\pm0.7)$\\
7624\tablefootmark{$\ddag$} & 4.853 & H$\beta$~$(3.4\pm0.7)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(21.1\pm0.9)$; H$\alpha$~$(4.5\pm0.3)$\\
7938 & 4.815 & [O{\sc ii}]~$\lambda\lambda$3727~$(6.8\pm0.7)$; [Ne{\sc iii}]~$\lambda$3869~$(8.8\pm0.8)$; [Ne{\sc iii}]~$\lambda$3967~$(4.0\pm0.6)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(5.4\pm0.6)$; H$\beta$~$(8.5\pm0.4)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(89.2\pm0.8)$; He{\sc i}~$\lambda$5875~$(2.6\pm0.4)$; H$\alpha$~$(27.6\pm0.2)$\\
18090 & 4.786 & [O{\sc ii}]~$\lambda\lambda$3727~$(14.4\pm1.1)$; [Ne{\sc iii}]~$\lambda$3869~$(8.6\pm0.8)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(7.8\pm0.5)$; H$\beta$~$(13.8\pm0.7)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(146.4\pm1.6)$; H$\alpha$~$(43.3\pm0.8)$; [S{\sc ii}]~$\lambda\lambda$6716,6731~$(3.0\pm0.5)$\\
10001892 & 4.766 & [O{\sc iii}]~$\lambda\lambda$4959+5007~$(2.1\pm0.3)$; H$\alpha$~$(1.6\pm0.3)$\\
17072 & 4.713 & [O{\sc iii}]~$\lambda\lambda$4959+5007~$(6.9\pm0.3)$; H$\alpha$~$(3.2\pm0.2)$\\
8083 & 4.665 & C{\sc iii}]~$\lambda\lambda$1909~$(11.3\pm2.0)$; [O{\sc ii}]~$\lambda\lambda$3727~$(9.0\pm0.5)$; [Ne{\sc iii}]~$\lambda$3869~$(16.1\pm1.0)$; [Ne{\sc iii}]~$\lambda$3967~$(7.9\pm0.5)$; H$\delta$~$(3.6\pm0.7)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(13.1\pm0.8)$; H$\beta$~$(23.5\pm0.6)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(236.0\pm1.8)$; He{\sc i}~$\lambda$5875~$(3.5\pm0.2)$; H$\alpha$~$(92.7\pm1.5)$; He{\sc i}~$\lambda$7065~$(3.4\pm0.4)$\\
5076 & 4.498 & [O{\sc iii}]~$\lambda\lambda$4959+5007~$(3.1\pm0.5)$; H$\alpha$~$(1.8\pm0.3)$\\
7304 & 4.490 & [O{\sc iii}]~$\lambda\lambda$4959+5007~$(14.0\pm1.2)$; H$\alpha$~$(4.8\pm0.3)$\\
10000626 & 4.468 & H$\beta$~$(2.0\pm0.4)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(12.1\pm0.6)$; H$\alpha$~$(5.1\pm0.2)$\\
8073 & 4.393 & H$\beta$~$(3.1\pm0.4)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(33.3\pm0.7)$; H$\alpha$~$(13.0\pm0.3)$\\
10001916 & 4.283 & [O{\sc iii}]~$\lambda\lambda$4959+5007~$(8.2\pm0.8)$; H$\alpha$~$(5.5\pm0.2)$\\
7892 & 4.245 & [O{\sc ii}]~$\lambda\lambda$3727~$(5.0\pm0.3)$; [Ne{\sc iii}]~$\lambda$3869~$(3.1\pm0.4)$; H$\beta$~$(8.8\pm0.4)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(61.2\pm0.7)$; H$\alpha$~$(24.3\pm0.4)$; [S{\sc iii}]~$\lambda$9532~$(2.0\pm0.2)$\\
6519 & 4.238 & [O{\sc ii}]~$\lambda\lambda$3727~$(5.9\pm1.0)$; [Ne{\sc iii}]~$\lambda$3869~$(8.1\pm1.4)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(6.8\pm0.6)$; H$\beta$~$(11.8\pm1.2)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(137.0\pm2.9)$; H$\alpha$~$(38.5\pm0.7)$; [S{\sc iii}]~$\lambda$9532~$(2.0\pm0.4)$\\
7762 & 4.146 & [O{\sc ii}]~$\lambda\lambda$3727~$(14.6\pm0.8)$; [Ne{\sc iii}]~$\lambda$3869~$(4.3\pm0.4)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(5.8\pm0.5)$; H$\beta$~$(10.0\pm0.6)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(88.2\pm1.8)$; He{\sc i}~$\lambda$5875~$(1.2\pm0.2)$; H$\alpha$~$(36.5\pm0.9)$; [S{\sc ii}]~$\lambda\lambda$6716,6731~$(3.7\pm0.6)$; [S{\sc iii}]~$\lambda$9069~$(0.9\pm0.2)$; [S{\sc iii}]~$\lambda$9532~$(4.1\pm0.2)$\\
17777 & 4.143 & [O{\sc ii}]~$\lambda\lambda$3727~$(3.0\pm0.4)$; H$\beta$~$(2.7\pm0.4)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(23.6\pm0.8)$; H$\alpha$~$(7.2\pm0.2)$\\
7507 & 4.039 & H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(4.8\pm0.7)$; H$\beta$~$(8.5\pm0.6)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(46.7\pm1.2)$; He{\sc i}~$\lambda$5875~$(2.2\pm0.4)$; H$\alpha$~$(22.8\pm0.4)$; [S{\sc iii}]~$\lambda$9532~$(3.7\pm0.5)$\\
10015344 & 4.032 & [O{\sc ii}]~$\lambda\lambda$3727~$(9.3\pm1.7)$; H$\beta$~$(6.0\pm0.5)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(34.7\pm1.5)$; H$\alpha$~$(17.8\pm0.5)$\\
4270 & 4.022 & [O{\sc ii}]~$\lambda\lambda$3727~$(25.0\pm1.6)$; [Ne{\sc iii}]~$\lambda$3869~$(14.2\pm0.2)$; H$\delta$~$(5.4\pm1.0)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(10.6\pm0.6)$; H$\beta$~$(27.0\pm1.1)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(251.0\pm4.3)$; He{\sc i}~$\lambda$5875~$(4.6\pm0.6)$; [O{\sc i}]~$\lambda$6300~$(1.9\pm0.4)$; H$\alpha$~$(121.7\pm1.5)$; [S{\sc ii}]~$\lambda\lambda$6716,6731~$(5.7\pm0.7)$; [S{\sc iii}]~$\lambda$9069~$(2.7\pm0.4)$; [S{\sc iii}]~$\lambda$9532~$(10.1\pm0.4)$; Pa-$\delta$~$(3.9\pm0.3)$\\
10013578 & 4.022 & [O{\sc ii}]~$\lambda\lambda$3727~$(10.3\pm1.4)$; [Ne{\sc iii}]~$\lambda$3869~$(6.4\pm1.2)$; H$\beta$~$(9.1\pm0.3)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(74.0\pm0.8)$; H$\alpha$~$(30.1\pm0.5)$; [S{\sc iii}]~$\lambda$9532~$(3.0\pm0.2)$\\
10015193 & 3.956 & [O{\sc ii}]~$\lambda\lambda$3727~$(22.5\pm2.0)$; [Ne{\sc iii}]~$\lambda$3869~$(8.2\pm1.1)$; H$\beta$~$(12.8\pm0.9)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(105.2\pm2.5)$; H$\alpha$~$(40.0\pm0.9)$; [S{\sc ii}]~$\lambda\lambda$6716,6731~$(3.4\pm0.6)$; [S{\sc iii}]~$\lambda$9069~$(1.8\pm0.3)$; [S{\sc iii}]~$\lambda$9532~$(4.9\pm0.3)$\\
10016186 & 3.940 & H$\beta$~$(7.8\pm0.5)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(60.9\pm1.2)$; H$\alpha$~$(28.4\pm0.5)$; [S{\sc ii}]~$\lambda\lambda$6716,6731~$(2.9\pm0.3)$; [S{\sc iii}]~$\lambda$9069~$(1.2\pm0.2)$; [S{\sc iii}]~$\lambda$9532~$(3.5\pm0.4)$; Pa-$\delta$~$(1.3\pm0.2)$\\
18028 & 3.734 & H$\beta$~$(9.7\pm1.7)$; H$\alpha$~$(12.7\pm1.6)$\\
18970 & 3.725 & [O{\sc ii}]~$\lambda\lambda$3727~$(41.4\pm4.0)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(13.8\pm2.0)$; H$\beta$~$(22.2\pm1.1)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(183.6\pm3.5)$; H$\alpha$~$(102.0\pm2.2)$; [S{\sc ii}]~$\lambda\lambda$6716,6731~$(13.3\pm1.4)$; [S{\sc iii}]~$\lambda$9069~$(7.3\pm0.8)$; [S{\sc iii}]~$\lambda$9532~$(14.0\pm0.5)$; He{\sc i}~$\lambda$10830~$(11.7\pm0.8)$; Pa-$\gamma$~$(6.5\pm1.0)$\\
22924 & 3.711 & [O{\sc iii}]~$\lambda\lambda$4959+5007~$(4.6\pm0.8)$; H$\alpha$~$(2.1\pm0.3)$\\
19519 & 3.613 & [O{\sc ii}]~$\lambda\lambda$3727~$(12.8\pm1.3)$; [Ne{\sc iii}]~$\lambda$3869~$(6.3\pm0.3)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(6.4\pm0.6)$; H$\beta$~$(11.8\pm0.7)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(91.6\pm1.8)$; H$\alpha$~$(33.9\pm0.8)$; [S{\sc iii}]~$\lambda$9069~$(1.4\pm0.2)$; [S{\sc iii}]~$\lambda$9532~$(3.6\pm0.2)$; He{\sc i}~$\lambda$10830~$(3.4\pm0.2)$; Pa-$\gamma$~$(1.0\pm0.2)$\\
10009506 & 3.599 & [O{\sc ii}]~$\lambda\lambda$3727~$(11.4\pm1.2)$; [Ne{\sc iii}]~$\lambda$3869~$(9.0\pm0.8)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(3.8\pm0.8)$; H$\beta$~$(14.8\pm0.6)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(147.9\pm2.1)$; He{\sc i}~$\lambda$5875~$(2.3\pm0.3)$; H$\alpha$~$(50.7\pm0.4)$; [S{\sc ii}]~$\lambda\lambda$6716,6731~$(2.4\pm0.2)$; [S{\sc iii}]~$\lambda$9069~$(2.0\pm0.3)$; [S{\sc iii}]~$\lambda$9532~$(5.0\pm0.2)$; He{\sc i}~$\lambda$10830~$(5.5\pm0.2)$; Pa-$\gamma$~$(1.1\pm0.2)$\\
7809 & 3.598 & H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(4.1\pm0.7)$; H$\beta$~$(12.4\pm0.7)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(129.0\pm0.9)$; H$\alpha$~$(31.8\pm0.7)$; [S{\sc ii}]~$\lambda\lambda$6716,6731~$(2.6\pm0.5)$; He{\sc i}~$\lambda$10830~$(4.9\pm0.6)$\\
4282 & 3.597 & H$\beta$~$(5.9\pm0.9)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(23.7\pm1.1)$; H$\alpha$~$(4.3\pm0.9)$\\
4493 & 3.592 & [O{\sc iii}]~$\lambda\lambda$4959+5007~$(4.8\pm0.5)$; H$\alpha$~$(23.0\pm0.6)$; [S{\sc ii}]~$\lambda\lambda$6716,6731~$(4.9\pm0.4)$; [S{\sc iii}]~$\lambda$9069~$(3.4\pm0.2)$; [S{\sc iii}]~$\lambda$9532~$(5.5\pm0.2)$; He{\sc i}~$\lambda$10830~$(4.8\pm0.2)$\\
5329 & 3.591 & H$\beta$~$(4.0\pm0.8)$; H$\alpha$~$(6.2\pm0.3)$\\
2651 & 3.581 & [O{\sc iii}]~$\lambda\lambda$4959+5007~$(54.5\pm1.7)$; H$\alpha$~$(13.4\pm0.7)$\\
10035295 & 3.581 & [O{\sc ii}]~$\lambda\lambda$3727~$(5.3\pm0.9)$; [Ne{\sc iii}]~$\lambda$3869~$(6.0\pm0.6)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(8.6\pm0.7)$; H$\beta$~$(16.0\pm1.7)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(213.0\pm3.0)$; H$\alpha$~$(55.4\pm1.5)$; [S{\sc iii}]~$\lambda$9532~$(2.7\pm0.3)$; He{\sc i}~$\lambda$10830~$(14.2\pm0.4)$; Pa-$\gamma$~$(2.3\pm0.3)$\\
3184 & 3.472 & [O{\sc ii}]~$\lambda\lambda$3727~$(10.0\pm1.3)$; [Ne{\sc iii}]~$\lambda$3869~$(12.6\pm1.4)$; H$\beta$~$(11.6\pm0.9)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(127.4\pm3.8)$; H$\alpha$~$(46.6\pm1.1)$; [S{\sc iii}]~$\lambda$9069~$(3.2\pm0.4)$; [S{\sc iii}]~$\lambda$9532~$(4.4\pm0.3)$; He{\sc i}~$\lambda$10830~$(6.8\pm0.3)$; Pa-$\gamma$~$(2.1\pm0.3)$\\
7629 & 3.456 & [O{\sc ii}]~$\lambda\lambda$3727~$(6.5\pm1.3)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(35.7\pm2.3)$; H$\alpha$~$(15.8\pm0.7)$\\
10001587 & 3.438 & H$\beta$~$(2.0\pm0.4)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(5.1\pm0.4)$; H$\alpha$~$(2.6\pm0.3)$\\
10003811 & 3.429 & H$\alpha$~$(3.2\pm0.3)$\\
3322 & 3.403 & [O{\sc iii}]~$\lambda\lambda$4959+5007~$(17.4\pm2.5)$; H$\alpha$~$(7.7\pm0.3)$\\
19431 & 3.320 & H$\beta$~$(9.1\pm1.3)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(79.0\pm1.9)$; H$\alpha$~$(24.3\pm1.0)$; Pa-$\delta$~$(2.7\pm0.5)$; He{\sc i}~$\lambda$10830~$(4.4\pm0.5)$\\
10013597 & 3.318 & H$\beta$~$(3.7\pm0.6)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(27.9\pm0.8)$; H$\alpha$~$(10.4\pm0.5)$\\
16478 & 3.252 & [O{\sc iii}]~$\lambda\lambda$4959+5007~$(3.6\pm0.4)$; H$\alpha$~$(2.0\pm0.3)$\\
18322 & 3.157 & [O{\sc ii}]~$\lambda\lambda$3727~$(7.6\pm1.1)$; [Ne{\sc iii}]~$\lambda$3869~$(8.6\pm1.0)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(5.1\pm0.4)$; H$\beta$~$(10.1\pm0.6)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(87.8\pm0.8)$; H$\alpha$~$(34.3\pm0.4)$; [S{\sc iii}]~$\lambda$9532~$(2.0\pm0.2)$; He{\sc i}~$\lambda$10830~$(4.0\pm0.2)$; Pa-$\gamma$~$(0.9\pm0.2)$\\
10040\tablefootmark{$\ddag$} & 3.146 & [O{\sc iii}]~$\lambda\lambda$4959+5007~$(24.6\pm1.7)$; H$\alpha$~$(7.8\pm0.5)$\\
21150 & 3.086 & [O{\sc ii}]~$\lambda\lambda$3727~$(35.2\pm2.2)$; [Ne{\sc iii}]~$\lambda$3869~$(22.3\pm1.6)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(12.7\pm1.2)$; H$\beta$~$(25.0\pm1.7)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(221.4\pm2.8)$; H$\alpha$~$(81.6\pm1.7)$; [S{\sc ii}]~$\lambda\lambda$6716,6731~$(5.1\pm1.0)$; [S{\sc iii}]~$\lambda$9069~$(2.3\pm0.3)$; [S{\sc iii}]~$\lambda$9532~$(7.9\pm0.3)$; He{\sc i}~$\lambda$10830~$(5.2\pm0.4)$; Pa-$\beta$~$(2.8\pm0.5)$\\
10004721 & 3.072 & [O{\sc iii}]~$\lambda\lambda$4959+5007~$(13.5\pm1.2)$; H$\alpha$~$(8.1\pm0.5)$; He{\sc i}~$\lambda$10830~$(1.2\pm0.2)$\\
8245 & 3.072 & [O{\sc iii}]~$\lambda\lambda$4959+5007~$(21.6\pm0.8)$; H$\alpha$~$(8.3\pm0.5)$\\
2923 & 3.014 & H$\beta$~$(5.6\pm0.9)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(23.2\pm1.1)$; H$\alpha$~$(12.8\pm0.6)$; [S{\sc iii}]~$\lambda$9532~$(1.4\pm0.2)$\\
10004819 & 2.994 & [O{\sc iii}]~$\lambda\lambda$4959+5007~$(58.2\pm2.1)$; H$\alpha$~$(29.7\pm0.6)$; He{\sc i}~$\lambda$10830~$(6.1\pm0.6)$\\
4413 & 2.982 & H$\alpha$~$(3.4\pm0.6)$\\
5040 & 2.981 & H$\beta$~$(7.1\pm0.9)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(39.5\pm1.2)$; H$\alpha$~$(20.7\pm1.0)$; Pa-$\beta$~$(2.8\pm0.4)$\\
10000098 & 2.903 & [O{\sc iii}]~$\lambda\lambda$4959+5007~$(5.6\pm0.8)$; H$\alpha$~$(4.2\pm0.5)$\\
10016442 & 2.878 & [O{\sc iii}]~$\lambda\lambda$4959+5007~$(5.5\pm0.7)$; H$\alpha$~$(2.7\pm0.5)$\\
10011980 & 2.877 & H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(9.4\pm0.7)$; H$\beta$~$(16.4\pm1.1)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(54.7\pm1.5)$; H$\alpha$~$(45.5\pm1.5)$; [S{\sc iii}]~$\lambda$9532~$(2.7\pm0.3)$; Pa-$\delta$~$(1.3\pm0.2)$; He{\sc i}~$\lambda$10830~$(5.1\pm0.3)$; Pa-$\gamma$~$(1.9\pm0.2)$; Pa-$\beta$~$(2.2\pm0.3)$\\
7099 & 2.858 & [O{\sc ii}]~$\lambda\lambda$3727~$(12.1\pm1.4)$; H$\beta$~$(6.1\pm1.1)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(65.4\pm1.3)$; H$\alpha$~$(40.4\pm1.5)$; [S{\sc ii}]~$\lambda\lambda$6716,6731~$(6.6\pm1.1)$; [S{\sc iii}]~$\lambda$9069~$(2.9\pm0.3)$; [S{\sc iii}]~$\lambda$9532~$(6.1\pm0.3)$; He{\sc i}~$\lambda$10830~$(4.9\pm0.3)$; Pa-$\beta$~$(2.7\pm0.3)$\\
20313 & 2.854 & [O{\sc ii}]~$\lambda\lambda$3727~$(3.6\pm0.6)$; H$\beta$~$(3.8\pm0.6)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(30.9\pm0.8)$; H$\alpha$~$(18.2\pm0.8)$; [S{\sc iii}]~$\lambda$9532~$(2.2\pm0.2)$; He{\sc i}~$\lambda$10830~$(2.0\pm0.4)$\\
10000478 & 2.851 & [O{\sc iii}]~$\lambda\lambda$4959+5007~$(8.1\pm0.8)$; H$\alpha$~$(5.5\pm0.4)$\\
8102 & 2.830 & [O{\sc iii}]~$\lambda\lambda$4959+5007~$(8.9\pm0.8)$; H$\alpha$~$(6.7\pm0.3)$\\
5686 & 2.824 & [O{\sc iii}]~$\lambda\lambda$4959+5007~$(16.3\pm1.9)$; H$\alpha$~$(9.2\pm0.5)$\\
3892 & 2.812 & [O{\sc ii}]~$\lambda\lambda$3727~$(176.0\pm6.4)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(20.9\pm3.7)$; H$\beta$~$(72.9\pm4.7)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(575.9\pm7.6)$; He{\sc i}~$\lambda$5875~$(14.3\pm1.1)$; H$\alpha$~$(298.6\pm5.5)$; [S{\sc ii}]~$\lambda\lambda$6716,6731~$(40.5\pm2.8)$; [S{\sc iii}]~$\lambda$9069~$(19.5\pm0.8)$; [S{\sc iii}]~$\lambda$9532~$(47.1\pm1.0)$; Pa-$\delta$~$(5.4\pm0.5)$; He{\sc i}~$\lambda$10830~$(31.2\pm0.7)$; Pa-$\gamma$~$(13.4\pm0.6)$; Pa-$\beta$~$(16.4\pm0.6)$\\
10001761 & 2.787 & [O{\sc iii}]~$\lambda\lambda$4959+5007~$(35.5\pm1.0)$; H$\alpha$~$(11.3\pm0.4)$; [S{\sc iii}]~$\lambda$9532~$(1.1\pm0.2)$\\
16996 & 2.778 & [O{\sc ii}]~$\lambda\lambda$3727~$(35.6\pm1.5)$; H$\beta$~$(17.5\pm1.8)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(115.2\pm2.0)$; H$\alpha$~$(64.0\pm1.4)$; [S{\sc ii}]~$\lambda\lambda$6716,6731~$(8.1\pm1.0)$; [S{\sc iii}]~$\lambda$9532~$(7.6\pm0.6)$; He{\sc i}~$\lambda$10830~$(8.0\pm0.5)$; Pa-$\gamma$~$(3.0\pm0.4)$\\
10000483 & 2.771 & [O{\sc iii}]~$\lambda\lambda$4959+5007~$(11.6\pm0.9)$; H$\alpha$~$(6.9\pm0.8)$; [S{\sc iii}]~$\lambda$9532~$(1.9\pm0.3)$\\
3473 & 2.717 & [O{\sc iii}]~$\lambda\lambda$4959+5007~$(63.4\pm2.0)$; H$\alpha$~$(28.4\pm0.8)$\\
5825 & 2.715 & H$\beta$~$(5.3\pm0.9)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(23.3\pm1.0)$; H$\alpha$~$(11.1\pm0.5)$; [S{\sc iii}]~$\lambda$9532~$(1.2\pm0.2)$\\
17824 & 2.710 & [O{\sc ii}]~$\lambda\lambda$3727~$(25.0\pm1.9)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(9.2\pm0.9)$; H$\beta$~$(19.1\pm1.6)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(157.4\pm2.1)$; H$\alpha$~$(57.0\pm0.8)$; [S{\sc ii}]~$\lambda\lambda$6716,6731~$(3.7\pm0.6)$; [S{\sc iii}]~$\lambda$9532~$(7.7\pm0.4)$; He{\sc i}~$\lambda$10830~$(5.5\pm0.4)$; Pa-$\gamma$~$(1.9\pm0.3)$; Pa-$\beta$~$(2.8\pm0.3)$\\
10011849 & 2.687 & [O{\sc ii}]~$\lambda\lambda$3727~$(34.0\pm1.7)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(9.6\pm1.1)$; H$\beta$~$(28.3\pm3.5)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(250.2\pm5.1)$; H$\alpha$~$(99.8\pm3.7)$; [S{\sc iii}]~$\lambda$9069~$(4.8\pm0.4)$; [S{\sc iii}]~$\lambda$9532~$(12.7\pm0.4)$; Pa-$\delta$~$(2.0\pm0.4)$; He{\sc i}~$\lambda$10830~$(15.6\pm0.4)$; Pa-$\gamma$~$(4.3\pm0.3)$; Pa-$\beta$~$(7.3\pm0.4)$\\
4394 & 2.652 & [O{\sc iii}]~$\lambda\lambda$4959+5007~$(18.2\pm1.2)$\\
10073 & 2.634 & H$\beta$~$(11.9\pm2.3)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(91.7\pm2.6)$; H$\alpha$~$(37.7\pm1.0)$; He{\sc i}~$\lambda$10830~$(8.2\pm0.5)$\\
10036834 & 2.616 & [O{\sc ii}]~$\lambda\lambda$3727~$(5.7\pm0.5)$; H$\beta$~$(3.9\pm0.7)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(7.6\pm0.7)$; H$\alpha$~$(41.3\pm1.0)$; [S{\sc ii}]~$\lambda\lambda$6716,6731~$(7.9\pm0.6)$; [S{\sc iii}]~$\lambda$9069~$(3.1\pm0.3)$; [S{\sc iii}]~$\lambda$9532~$(7.7\pm0.3)$; He{\sc i}~$\lambda$10830~$(4.9\pm0.3)$; Pa-$\gamma$~$(1.5\pm0.3)$; Pa-$\beta$~$(5.2\pm0.3)$\\
10011378 & 2.591 & [O{\sc ii}]~$\lambda\lambda$3727~$(10.5\pm1.1)$; H$\beta$~$(9.4\pm0.5)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(57.1\pm0.6)$; H$\alpha$~$(29.4\pm0.7)$; [S{\sc ii}]~$\lambda\lambda$6716,6731~$(5.2\pm0.5)$; [S{\sc iii}]~$\lambda$9069~$(1.1\pm0.2)$; [S{\sc iii}]~$\lambda$9532~$(3.4\pm0.2)$; He{\sc i}~$\lambda$10830~$(2.2\pm0.2)$; Pa-$\gamma$~$(0.7\pm0.1)$; Pa-$\beta$~$(1.6\pm0.2)$\\
3520 & 2.469 & [O{\sc iii}]~$\lambda\lambda$4959+5007~$(24.2\pm2.6)$; H$\alpha$~$(10.4\pm0.9)$\\
17670 & 2.352 & [O{\sc ii}]~$\lambda\lambda$3727~$(13.4\pm1.9)$; H$\beta$~$(15.4\pm1.5)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(133.8\pm1.7)$; H$\alpha$~$(53.1\pm1.3)$; [S{\sc iii}]~$\lambda$9069~$(3.6\pm0.5)$; [S{\sc iii}]~$\lambda$9532~$(7.2\pm0.4)$; He{\sc i}~$\lambda$10830~$(5.5\pm0.3)$; Pa-$\gamma$~$(1.8\pm0.2)$; Pa-$\beta$~$(4.3\pm0.3)$\\
8784 & 2.345 & [O{\sc iii}]~$\lambda\lambda$4959+5007~$(48.1\pm1.6)$; H$\alpha$~$(21.8\pm0.8)$; [S{\sc ii}]~$\lambda\lambda$6716,6731~$(2.9\pm0.6)$; He{\sc i}~$\lambda$10830~$(2.1\pm0.4)$\\
19782 & 2.305 & [O{\sc ii}]~$\lambda\lambda$3727~$(7.2\pm1.2)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(6.8\pm1.2)$; H$\beta$~$(7.8\pm1.2)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(42.2\pm1.4)$; H$\alpha$~$(26.1\pm0.8)$\\
10011974 & 2.235 & [O{\sc ii}]~$\lambda\lambda$3727~$(99.0\pm5.3)$; H$\beta$~$(56.8\pm2.8)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(140.0\pm3.0)$; H$\alpha$~$(236.4\pm5.4)$; [S{\sc ii}]~$\lambda\lambda$6716,6731~$(32.3\pm3.2)$; [S{\sc iii}]~$\lambda$9069~$(13.4\pm0.6)$; [S{\sc iii}]~$\lambda$9532~$(34.8\pm0.5)$; Pa-$\delta$~$(2.6\pm0.4)$; He{\sc i}~$\lambda$10830~$(17.7\pm0.5)$; Pa-$\gamma$~$(7.8\pm0.4)$; Pa-$\beta$~$(14.8\pm0.7)$\\
10011955 & 2.233 & [O{\sc iii}]~$\lambda\lambda$4959+5007~$(46.3\pm5.0)$; H$\alpha$~$(58.7\pm1.7)$; [S{\sc ii}]~$\lambda\lambda$6716,6731~$(10.8\pm1.3)$; [S{\sc iii}]~$\lambda$9069~$(4.7\pm0.7)$; [S{\sc iii}]~$\lambda$9532~$(13.2\pm0.6)$; He{\sc i}~$\lambda$10830~$(5.0\pm0.6)$; Pa-$\beta$~$(5.3\pm0.8)$\\
10008071 & 2.224 & [O{\sc ii}]~$\lambda\lambda$3727~$(72.8\pm4.6)$; H$\beta$~$(29.0\pm2.7)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(193.9\pm3.4)$; H$\alpha$~$(144.3\pm6.4)$; [S{\sc ii}]~$\lambda\lambda$6716,6731~$(22.4\pm3.8)$; [S{\sc iii}]~$\lambda$9069~$(11.4\pm0.6)$; [S{\sc iii}]~$\lambda$9532~$(35.5\pm0.5)$; Pa-$\delta$~$(4.9\pm0.4)$; He{\sc i}~$\lambda$10830~$(22.5\pm0.5)$; Pa-$\gamma$~$(6.3\pm0.4)$; Pa-$\beta$~$(17.4\pm0.5)$\\
6268 & 2.023 & H$\beta$~$(3.7\pm0.7)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(20.1\pm0.8)$; H$\alpha$~$(11.5\pm0.7)$; He{\sc i}~$\lambda$10830~$(1.3\pm0.1)$; Pa-$\beta$~$(0.9\pm0.2)$\\
10036017 & 2.016 & [O{\sc ii}]~$\lambda\lambda$3727~$(397.2\pm9.2)$; H$\beta$~$(305.1\pm32.0)$; [O{\sc iii}]~$\lambda\lambda$4959+5007~$(1240.3\pm37.7)$; H$\alpha$~$(814.6\pm41.4)$; [S{\sc iii}]~$\lambda$9069~$(59.4\pm1.4)$; [S{\sc iii}]~$\lambda$9532~$(140.8\pm3.9)$; Pa-$\delta$~$(13.7\pm0.8)$; He{\sc i}~$\lambda$10830~$(97.6\pm3.0)$; Pa-$\gamma$~$(26.7\pm2.4)$; Pa-$\beta$~$(56.5\pm0.5)$\\
& & \\
\hline
& & \\
8891 & 2.002 & [O{\sc ii}]~$\lambda\lambda$3727~$(20.7\pm1.9)$; [O{\sc iii}]~+~H$\beta$~$(97.1\pm2.1)$; H$\alpha$~+~[N{\sc ii}]~+~[S{\sc ii}]~$(48.4\pm1.2)$; [S{\sc iii}]~$\lambda$9069~$(4.0\pm0.2)$; [S{\sc iii}]~$\lambda$9532~$(6.1\pm0.3)$; He{\sc i}~$\lambda$10830~$(4.0\pm0.2)$; Pa-$\beta$~$(3.1\pm0.2)$\\
8896\tablefootmark{$\ddag$} & 1.990 & [O{\sc iii}]~+~H$\beta$~$(9.4\pm1.6)$\\
10012194 & 1.946 & [O{\sc ii}]~$\lambda\lambda$3727~$(11.0\pm1.5)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(7.1\pm1.2)$; [O{\sc iii}]~+~H$\beta$~$(117.1\pm1.8)$; H$\alpha$~+~[N{\sc ii}]~+~[S{\sc ii}]~$(43.5\pm1.0)$; [S{\sc iii}]~$\lambda$9532~$(3.6\pm0.2)$; He{\sc i}~$\lambda$10830~$(4.6\pm0.1)$; Pa-$\gamma$~$(1.3\pm0.1)$; Pa-$\beta$~$(3.1\pm0.2)$\\
3137 & 1.908 & [O{\sc iii}]~+~H$\beta$~$(6.7\pm1.3)$\\
10010642 & 1.904 & [O{\sc ii}]~$\lambda\lambda$3727~$(8.5\pm1.6)$; [O{\sc iii}]~+~H$\beta$~$(34.2\pm1.8)$; H$\alpha$~+~[N{\sc ii}]~+~[S{\sc ii}]~$(27.6\pm1.3)$; [S{\sc iii}]~$\lambda$9532~$(1.9\pm0.4)$; Pa-$\beta$~$(1.3\pm0.2)$\\
10012669 & 1.894 & [O{\sc iii}]~+~H$\beta$~$(15.7\pm3.0)$\\
8456 & 1.882 & [O{\sc iii}]~+~H$\beta$~$(13.5\pm1.2)$; H$\alpha$~+~[N{\sc ii}]~+~[S{\sc ii}]~$(12.9\pm1.1)$; [S{\sc iii}]~$\lambda$9532~$(1.6\pm0.3)$\\
8718 & 1.872 & H$\alpha$~+~[N{\sc ii}]~+~[S{\sc ii}]~$(3.8\pm0.7)$\\
17160 & 1.863 & [O{\sc iii}]~+~H$\beta$~$(44.0\pm2.6)$; H$\alpha$~+~[N{\sc ii}]~+~[S{\sc ii}]~$(20.6\pm1.5)$; [S{\sc iii}]~$\lambda$9532~$(1.7\pm0.3)$\\
10012005 & 1.863 & [O{\sc ii}]~$\lambda\lambda$3727~$(38.1\pm3.1)$; [O{\sc iii}]~+~H$\beta$~$(97.2\pm3.4)$; H$\alpha$~+~[N{\sc ii}]~+~[S{\sc ii}]~$(132.4\pm2.6)$; [S{\sc iii}]~$\lambda$9069~$(8.5\pm0.6)$; [S{\sc iii}]~$\lambda$9532~$(20.6\pm1.0)$; He{\sc i}~$\lambda$10830~$(10.1\pm0.8)$; Pa-$\beta$~$(7.9\pm0.6)$\\
19607 & 1.850 & [O{\sc ii}]~$\lambda\lambda$3727~$(30.4\pm3.1)$; H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(17.4\pm2.5)$; [O{\sc iii}]~+~H$\beta$~$(279.2\pm3.6)$; H$\alpha$~+~[N{\sc ii}]~+~[S{\sc ii}]~$(102.8\pm2.1)$; [S{\sc iii}]~$\lambda$9069~$(3.9\pm0.3)$; [S{\sc iii}]~$\lambda$9532~$(7.7\pm0.8)$; He{\sc i}~$\lambda$10830~$(7.4\pm0.5)$; Pa-$\gamma$~$(2.9\pm0.4)$; Pa-$\beta$~$(4.5\pm0.3)$\\
3321 & 1.838 & H$\alpha$~+~[N{\sc ii}]~+~[S{\sc ii}]~$(6.1\pm0.9)$\\
20962 & 1.796 & [O{\sc iii}]~+~H$\beta$~$(10.5\pm1.5)$; H$\alpha$~+~[N{\sc ii}]~+~[S{\sc ii}]~$(6.2\pm1.1)$\\
10040620 & 1.793 & [O{\sc iii}]~+~H$\beta$~$(31.3\pm4.0)$; H$\alpha$~+~[N{\sc ii}]~+~[S{\sc ii}]~$(19.8\pm3.1)$\\
4950 & 1.774 & [O{\sc iii}]~+~H$\beta$~$(30.0\pm2.4)$; H$\alpha$~+~[N{\sc ii}]~+~[S{\sc ii}]~$(8.8\pm1.4)$\\
3753 & 1.772 & [O{\sc ii}]~$\lambda\lambda$3727~$(113.6\pm2.9)$; [O{\sc iii}]~+~H$\beta$~$(508.9\pm3.9)$; H$\alpha$~+~[N{\sc ii}]~+~[S{\sc ii}]~$(366.7\pm2.8)$; [S{\sc iii}]~$\lambda$9069~$(29.2\pm1.4)$; [S{\sc iii}]~$\lambda$9532~$(41.8\pm2.6)$; He{\sc i}~$\lambda$10830~$(31.0\pm0.8)$; Pa-$\gamma$~$(10.9\pm0.7)$; Pa-$\beta$~$(20.5\pm0.7)$; Pa-$\alpha$~$(43.8\pm0.8)$\\
23431 & 1.769 & [O{\sc iii}]~+~H$\beta$~$(32.0\pm3.2)$; H$\alpha$~+~[N{\sc ii}]~+~[S{\sc ii}]~$(16.1\pm2.2)$\\
6349 & 1.739 & H$\alpha$~+~[N{\sc ii}]~+~[S{\sc ii}]~$(15.0\pm1.9)$\\
17435 & 1.729 & [O{\sc ii}]~$\lambda\lambda$3727~$(15.2\pm2.2)$; [O{\sc iii}]~+~H$\beta$~$(85.9\pm3.4)$; H$\alpha$~+~[N{\sc ii}]~+~[S{\sc ii}]~$(29.5\pm2.0)$; [S{\sc iii}]~$\lambda$9532~$(4.4\pm0.7)$; Pa-$\beta$~$(3.4\pm0.3)$; Pa-$\alpha$~$(5.0\pm0.6)$\\
10012488 & 1.716 & [O{\sc iii}]~+~H$\beta$~$(13.1\pm2.5)$\\
21598 & 1.715 & H$\gamma$~+~[O{\sc iii}]~$\lambda$4363~$(8.5\pm1.4)$; [O{\sc iii}]~+~H$\beta$~$(81.5\pm1.5)$; H$\alpha$~+~[N{\sc ii}]~+~[S{\sc ii}]~$(40.7\pm1.0)$; [S{\sc iii}]~$\lambda$9532~$(2.1\pm0.3)$; He{\sc i}~$\lambda$10830~$(3.4\pm0.2)$; Pa-$\gamma$~$(1.5\pm0.2)$; Pa-$\beta$~$(2.6\pm0.2)$; Pa-$\alpha$~$(5.5\pm0.3)$\\
22078 & 1.616 & [O{\sc ii}]~$\lambda\lambda$3727~$(72.2\pm4.5)$; [O{\sc iii}]~+~H$\beta$~$(403.1\pm5.8)$; H$\alpha$~+~[N{\sc ii}]~+~[S{\sc ii}]~$(177.4\pm3.7)$; [S{\sc iii}]~$\lambda$9069~$(10.1\pm0.9)$; [S{\sc iii}]~$\lambda$9532~$(26.9\pm1.0)$; He{\sc i}~$\lambda$10830~$(16.7\pm1.1)$; Pa-$\beta$~$(7.9\pm0.9)$; Pa-$\alpha$~$(23.8\pm0.6)$\\
4168 & 1.440 & [O{\sc iii}]~+~H$\beta$~$(29.4\pm2.3)$; H$\alpha$~+~[N{\sc ii}]~+~[S{\sc ii}]~$(29.9\pm2.2)$; Pa-$\alpha$~$(2.2\pm0.2)$\\
10010770 & 1.320 & [O{\sc iii}]~+~H$\beta$~$(31.2\pm4.1)$; H$\alpha$~+~[N{\sc ii}]~+~[S{\sc ii}]~$(28.6\pm3.0)$\\
10012284 & 1.317 & [O{\sc iii}]~+~H$\beta$~$(34.6\pm3.0)$; H$\alpha$~+~[N{\sc ii}]~+~[S{\sc ii}]~$(20.6\pm2.3)$; [S{\sc iii}]~$\lambda$9532~$(3.7\pm0.7)$; Pa-$\alpha$~$(2.8\pm0.4)$\\
3803 & 1.136 & [O{\sc iii}]~+~H$\beta$~$(14.2\pm2.6)$; H$\alpha$~+~[N{\sc ii}]~+~[S{\sc ii}]~$(9.4\pm1.8)$\\
10012616 & 1.098 & [O{\sc iii}]~+~H$\beta$~$(32.3\pm2.4)$; H$\alpha$~+~[N{\sc ii}]~+~[S{\sc ii}]~$(25.5\pm2.2)$; [S{\sc iii}]~$\lambda$9532~$(2.7\pm0.4)$; Pa-$\alpha$~$(3.4\pm0.5)$\\
10012477 & 0.669 & [O{\sc ii}]~$\lambda\lambda$3727~$(43.5\pm5.8)$; [O{\sc iii}]~+~H$\beta$~$(192.4\pm5.7)$; H$\alpha$~+~[N{\sc ii}]~+~[S{\sc ii}]~$(98.9\pm3.9)$; [S{\sc iii}]~$\lambda$9532~$(12.4\pm1.8)$; Pa-$\beta$~$(6.0\pm0.8)$; Pa-$\alpha$~$(9.6\pm0.5)$\\
10012566 & 0.656 & [O{\sc iii}]~+~H$\beta$~$(18.3\pm3.2)$; H$\alpha$~+~[N{\sc ii}]~+~[S{\sc ii}]~$(14.0\pm2.7)$\\
\label{tab:prism_lines}
\end{longtable}
